Josephson Vortex Bloch Oscillations: Single Pair Tunneling Effect

We consider the Josephson vortex motion in a long one--dimensional Josephson junction in a thin film. We show that this Josephson vortex is similar to a mesoscopic capacitor. We demonstrate that a single Cooper pair tunneling results in nonlinear Bloch--type oscillations of a Josephson vortex in a current-biased Josephson junction. We find the frequency and the amplitude of this motion.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%% Here comes Fig.1 as a postscript file
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%!PS-Adobe-3.0
%%Creator: Windows PSCRIPT
%%Title: Microsoft Word - F_VOSC_1.DOC
%%BoundingBox: 13 10 577 832
%%DocumentNeededResources: (atend)
%%DocumentSuppliedResources: (atend)
%%Pages: (atend)
%%BeginResource: procset Win35Dict 3 1
/Win35Dict 290 dict def Win35Dict begin/bd{bind def}bind def/in{72
mul}bd/ed{exch def}bd/ld{load def}bd/tr/translate ld/gs/gsave ld/gr
/grestore ld/M/moveto ld/L/lineto ld/rmt/rmoveto ld/rlt/rlineto ld
/rct/rcurveto ld/st/stroke ld/n/newpath ld/sm/setmatrix ld/cm/currentmatrix
ld/cp/closepath ld/ARC/arcn ld/TR{65536 div}bd/lj/setlinejoin ld/lc
/setlinecap ld/ml/setmiterlimit ld/sl/setlinewidth ld/scignore false
def/sc{scignore{pop pop pop}{0 index 2 index eq 2 index 4 index eq
and{pop pop 255 div setgray}{3{255 div 3 1 roll}repeat
setrgbcolor}ifelse}ifelse}bd
/FC{bR bG bB sc}bd/fC{/bB ed/bG ed/bR ed}bd/HC{hR hG hB sc}bd/hC{
/hB ed/hG ed/hR ed}bd/PC{pR pG pB sc}bd/pC{/pB ed/pG ed/pR ed}bd/sM
matrix def/PenW 1 def/iPen 5 def/mxF matrix def/mxE matrix def/mxUE
matrix def/mxUF matrix def/fBE false def/iDevRes 72 0 matrix defaultmatrix
dtransform dup mul exch dup mul add sqrt def/fPP false def/SS{fPP{
/SV save def}{gs}ifelse}bd/RS{fPP{SV restore}{gr}ifelse}bd/EJ{gsave
showpage grestore}bd/#C{userdict begin/#copies ed end}bd/FEbuf 2 string
def/FEglyph(G  )def/FE{1 exch{dup 16 FEbuf cvrs FEglyph exch 1 exch
putinterval 1 index exch FEglyph cvn put}for}bd/SM{/iRes ed/cyP ed
/cxPg ed/cyM ed/cxM ed 72 100 div dup scale dup 0 ne{90 eq{cyM exch
0 eq{cxM exch tr -90 rotate -1 1 scale}{cxM cxPg add exch tr +90
rotate}ifelse}{cyP
cyM sub exch 0 ne{cxM exch tr -90 rotate}{cxM cxPg add exch tr -90
rotate 1 -1 scale}ifelse}ifelse}{pop cyP cyM sub exch 0 ne{cxM cxPg
add exch tr 180 rotate}{cxM exch tr 1 -1 scale}ifelse}ifelse 100 iRes
div dup scale 0 0 transform .25 add round .25 sub exch .25 add round
.25 sub exch itransform translate}bd/SJ{1 index 0 eq{pop pop/fBE false
def}{1 index/Break ed div/dxBreak ed/fBE true def}ifelse}bd/ANSIVec[
16#0/grave 16#1/acute 16#2/circumflex 16#3/tilde 16#4/macron 16#5/breve
16#6/dotaccent 16#7/dieresis 16#8/ring 16#9/cedilla 16#A/hungarumlaut
16#B/ogonek 16#C/caron 16#D/dotlessi 16#27/quotesingle 16#60/grave
16#7C/bar 16#82/quotesinglbase 16#83/florin 16#84/quotedblbase 16#85
/ellipsis 16#86/dagger 16#87/daggerdbl 16#89/perthousand 16#8A/Scaron
16#8B/guilsinglleft 16#8C/OE 16#91/quoteleft 16#92/quoteright 16#93
/quotedblleft 16#94/quotedblright 16#95/bullet 16#96/endash 16#97
/emdash 16#99/trademark 16#9A/scaron 16#9B/guilsinglright 16#9C/oe
16#9F/Ydieresis 16#A0/space 16#A4/currency 16#A6/brokenbar 16#A7/section
16#A8/dieresis 16#A9/copyright 16#AA/ordfeminine 16#AB/guillemotleft
16#AC/logicalnot 16#AD/hyphen 16#AE/registered 16#AF/macron 16#B0/degree
16#B1/plusminus 16#B2/twosuperior 16#B3/threesuperior 16#B4/acute 16#B5
/mu 16#B6/paragraph 16#B7/periodcentered 16#B8/cedilla 16#B9/onesuperior
16#BA/ordmasculine 16#BB/guillemotright 16#BC/onequarter 16#BD/onehalf
16#BE/threequarters 16#BF/questiondown 16#C0/Agrave 16#C1/Aacute 16#C2
/Acircumflex 16#C3/Atilde 16#C4/Adieresis 16#C5/Aring 16#C6/AE 16#C7
/Ccedilla 16#C8/Egrave 16#C9/Eacute 16#CA/Ecircumflex 16#CB/Edieresis
16#CC/Igrave 16#CD/Iacute 16#CE/Icircumflex 16#CF/Idieresis 16#D0/Eth
16#D1/Ntilde 16#D2/Ograve 16#D3/Oacute 16#D4/Ocircumflex 16#D5/Otilde
16#D6/Odieresis 16#D7/multiply 16#D8/Oslash 16#D9/Ugrave 16#DA/Uacute
16#DB/Ucircumflex 16#DC/Udieresis 16#DD/Yacute 16#DE/Thorn 16#DF/germandbls
16#E0/agrave 16#E1/aacute 16#E2/acircumflex 16#E3/atilde 16#E4/adieresis
16#E5/aring 16#E6/ae 16#E7/ccedilla 16#E8/egrave 16#E9/eacute 16#EA
/ecircumflex 16#EB/edieresis 16#EC/igrave 16#ED/iacute 16#EE/icircumflex
16#EF/idieresis 16#F0/eth 16#F1/ntilde 16#F2/ograve 16#F3/oacute 16#F4
/ocircumflex 16#F5/otilde 16#F6/odieresis 16#F7/divide 16#F8/oslash
16#F9/ugrave 16#FA/uacute 16#FB/ucircumflex 16#FC/udieresis 16#FD/yacute
16#FE/thorn 16#FF/ydieresis ] def/reencdict 12 dict def/IsChar{basefontdict
/CharStrings get exch known}bd/MapCh{dup IsChar not{pop/bullet}if
newfont/Encoding get 3 1 roll put}bd/MapDegree{16#b0/degree IsChar{
/degree}{/ring}ifelse MapCh}bd/MapBB{16#a6/brokenbar IsChar{/brokenbar}{
/bar}ifelse MapCh}bd/ANSIFont{reencdict begin/newfontname ed/basefontname
ed FontDirectory newfontname known not{/basefontdict basefontname findfont
def/newfont basefontdict maxlength dict def basefontdict{exch dup/FID
ne{dup/Encoding eq{exch dup length array copy newfont 3 1 roll put}{exch
newfont 3 1 roll put}ifelse}{pop pop}ifelse}forall newfont/FontName
newfontname put 127 1 159{newfont/Encoding get exch/bullet put}for
ANSIVec aload pop ANSIVec length 2 idiv{MapCh}repeat MapDegree MapBB
newfontname newfont definefont pop}if newfontname end}bd/SB{FC/ULlen
ed/str ed str length fBE not{dup 1 gt{1 sub}if}if/cbStr ed/dxGdi ed
/y0 ed/x0 ed str stringwidth dup 0 ne{/y1 ed/x1 ed y1 y1 mul x1 x1
mul add sqrt dxGdi exch div 1 sub dup x1 mul cbStr div exch y1 mul
cbStr div}{exch abs neg dxGdi add cbStr div exch}ifelse/dyExtra ed
/dxExtra ed x0 y0 M fBE{dxBreak 0 BCh dxExtra dyExtra str awidthshow}{dxExtra
dyExtra str ashow}ifelse fUL{x0 y0 M dxUL dyUL rmt ULlen fBE{Break
add}if 0 mxUE transform gs rlt cyUL sl [] 0 setdash st gr}if fSO{x0
y0 M dxSO dySO rmt ULlen fBE{Break add}if 0 mxUE transform gs rlt cyUL
sl [] 0 setdash st gr}if n/fBE false def}bd/font{/name ed/Ascent ed
0 ne/fT3 ed 0 ne/fSO ed 0 ne/fUL ed/Sy ed/Sx ed 10.0 div/ori ed -10.0
div/esc ed/BCh ed name findfont/xAscent 0 def/yAscent Ascent def/ULesc
esc def ULesc mxUE rotate pop fT3{/esc 0 def xAscent yAscent mxUE transform
/yAscent ed/xAscent ed}if [Sx 0 0 Sy neg xAscent yAscent] esc mxE
rotate mxF concatmatrix makefont setfont [Sx 0 0 Sy neg 0 Ascent] mxUE
mxUF concatmatrix pop fUL{currentfont dup/FontInfo get/UnderlinePosition
known not{pop/Courier findfont}if/FontInfo get/UnderlinePosition get
1000 div 0 exch mxUF transform/dyUL ed/dxUL ed}if fSO{0 .3 mxUF transform
/dySO ed/dxSO ed}if fUL fSO or{currentfont dup/FontInfo get/UnderlineThickness
known not{pop/Courier findfont}if/FontInfo get/UnderlineThickness get
1000 div Sy mul/cyUL ed}if}bd/min{2 copy gt{exch}if pop}bd/max{2 copy
lt{exch}if pop}bd/CP{/ft ed{{ft 0 eq{clip}{eoclip}ifelse}stopped{currentflat
1 add setflat}{exit}ifelse}loop}bd/patfont 10 dict def patfont begin
/FontType 3 def/FontMatrix [1 0 0 -1 0 0] def/FontBBox [0 0 16 16]
def/Encoding StandardEncoding def/BuildChar{pop pop 16 0 0 0 16 16
setcachedevice 16 16 false [1 0 0 1 .25 .25]{pat}imagemask}bd end/p{
/pat 32 string def{}forall 0 1 7{dup 2 mul pat exch 3 index put dup
2 mul 1 add pat exch 3 index put dup 2 mul 16 add pat exch 3 index
put 2 mul 17 add pat exch 2 index put pop}for}bd/pfill{/PatFont patfont
definefont setfont/ch(AAAA)def X0 64 X1{Y1 -16 Y0{1 index exch M ch
show}for pop}for}bd/vert{X0 w X1{dup Y0 M Y1 L st}for}bd/horz{Y0 w
Y1{dup X0 exch M X1 exch L st}for}bd/fdiag{X0 w X1{Y0 M X1 X0 sub dup
rlt st}for Y0 w Y1{X0 exch M Y1 Y0 sub dup rlt st}for}bd/bdiag{X0 w
X1{Y1 M X1 X0 sub dup neg rlt st}for Y0 w Y1{X0 exch M Y1 Y0 sub dup
neg rlt st}for}bd/AU{1 add cvi 15 or}bd/AD{1 sub cvi -16 and}bd/SHR{pathbbox
AU/Y1 ed AU/X1 ed AD/Y0 ed AD/X0 ed}bd/hfill{/w iRes 37.5 div round
def 0.1 sl [] 0 setdash n dup 0 eq{horz}if dup 1 eq{vert}if dup 2 eq{fdiag}if
dup 3 eq{bdiag}if dup 4 eq{horz vert}if 5 eq{fdiag bdiag}if}bd/F{/ft
ed fm 256 and 0 ne{gs FC ft 0 eq{fill}{eofill}ifelse gr}if fm 1536
and 0 ne{SHR gs HC ft CP fm 1024 and 0 ne{/Tmp save def pfill Tmp restore}{fm
15 and hfill}ifelse gr}if}bd/S{PenW sl PC st}bd/m matrix def/GW{iRes
12 div PenW add cvi}bd/DoW{iRes 50 div PenW add cvi}bd/DW{iRes 8 div
PenW add cvi}bd/SP{/PenW ed/iPen ed iPen 0 eq iPen 6 eq or{[] 0 setdash}if
iPen 1 eq{[DW GW] 0 setdash}if iPen 2 eq{[DoW GW] 0 setdash}if iPen
3 eq{[DW GW DoW GW] 0 setdash}if iPen 4 eq{[DW GW DoW GW DoW GW] 0
setdash}if}bd/E{m cm pop tr scale 1 0 moveto 0 0 1 0 360 arc cp m sm}bd
/AG{/sy ed/sx ed sx div 4 1 roll sy div 4 1 roll sx div 4 1 roll sy
div 4 1 roll atan/a2 ed atan/a1 ed sx sy scale a1 a2 ARC}def/A{m cm
pop tr AG m sm}def/P{m cm pop tr 0 0 M AG cp m sm}def/RRect{n 4 copy
M 3 1 roll exch L 4 2 roll L L cp}bd/RRCC{/r ed/y1 ed/x1 ed/y0 ed/x0
ed x0 x1 add 2 div y0 M x1 y0 x1 y1 r arcto 4{pop}repeat x1 y1 x0 y1
r arcto 4{pop}repeat x0 y1 x0 y0 r arcto 4{pop}repeat x0 y0 x1 y0 r
arcto 4{pop}repeat cp}bd/RR{2 copy 0 eq exch 0 eq or{pop pop RRect}{2
copy eq{pop RRCC}{m cm pop/y2 ed/x2 ed/ys y2 x2 div 1 max def/xs x2
y2 div 1 max def/y1 exch ys div def/x1 exch xs div def/y0 exch ys div
def/x0 exch xs div def/r2 x2 y2 min def xs ys scale x0 x1 add 2 div
y0 M x1 y0 x1 y1 r2 arcto 4{pop}repeat x1 y1 x0 y1 r2 arcto 4{pop}repeat
x0 y1 x0 y0 r2 arcto 4{pop}repeat x0 y0 x1 y0 r2 arcto 4{pop}repeat
m sm cp}ifelse}ifelse}bd/PP{{rlt}repeat}bd/OB{gs 0 ne{7 3 roll/y ed
/x ed x y translate ULesc rotate x neg y neg translate x y 7 -3 roll}if
sc B fill gr}bd/B{M/dy ed/dx ed dx 0 rlt 0 dy rlt dx neg 0 rlt cp}bd
/CB{B clip n}bd/ErrHandler{errordict dup maxlength exch length gt
dup{errordict begin}if/errhelpdict 12 dict def errhelpdict
begin/stackunderflow(operand stack underflow)def
/undefined(this name is not defined in a dictionary)def/VMerror(you have used
up all the printer's memory)def
/typecheck(operator was expecting a different type of operand)def
/ioerror(input/output error occured)def end{end}if errordict begin
/handleerror{$error begin newerror{/newerror false def showpage 72
72 scale/x .25 def/y 9.6 def/Helvetica findfont .2 scalefont setfont
x y moveto(Offending Command = )show/command load{dup type/stringtype
ne{(max err string)cvs}if show}exec/y y .2 sub def x y moveto(Error = )show
errorname{dup type dup( max err string )cvs show( : )show/stringtype
ne{( max err string )cvs}if show}exec errordict begin errhelpdict errorname
known{x 1 add y .2 sub moveto errhelpdict errorname get show}if end
/y y .4 sub def x y moveto(Stack =)show ostack{/y y .2 sub def x 1
add y moveto dup type/stringtype ne{( max err string )cvs}if show}forall
showpage}if end}def end}bd end
%%EndResource
/SVDoc save def
%%EndProlog
%%BeginSetup
Win35Dict begin
ErrHandler
statusdict begin 0 setjobtimeout end
statusdict begin statusdict /jobname (Microsoft Word - F_VOSC_1.DOC) put end
/oldDictCnt countdictstack def {}stopped
{ countdictstack oldDictCnt lt { Win35Dict begin }
{1 1 countdictstack oldDictCnt sub {pop end } for } ifelse } if
/oldDictCnt countdictstack def {a4
}stopped
{ countdictstack oldDictCnt lt { Win35Dict begin }
{1 1 countdictstack oldDictCnt sub {pop end } for } ifelse } if
[{ }
/exec load currenttransfer /exec load] cvx settransfer
/setresolution where { pop 300 300 setresolution } if
%%EndSetup
%%Page: 1 1
%%PageResources: (atend)
SS
0 0 18 13 783 1169 300 SM
1 lc
1 lj
0 0 0 pC
6 4 SP
334 1060 M 500 -500 1 PP
S
n
334 1060 M 0 50 1 PP
S
n
334 1060 M 1050 0 1 PP
S
n
334 1110 M 1050 0 1 PP
S
n
1384 1110 M 0 -50 1 PP
S
n
1384 1060 M 500 -500 1 PP
S
n
834 560 M 1050 0 1 PP
S
n
1384 1110 M 500 -500 1 PP
S
n
1884 610 M 0 -50 1 PP
S
n
6 8 SP
584 810 M 1050 0 1 PP
S
n
1634 810 M 0 50 1 PP
S
n
6 4 SP
1634 810 M 400 0 1 PP
S
n
32 0 0 75 75 0 0 0 67 /Helvetica /font12 ANSIFont font
0 0 0 fC
1984 818 36 (x) 36 SB
32 0 0 50 50 0 0 0 45 /Times-Roman /font32 ANSIFont font
1127 2886 128 (Fig. 1.) 128 SB
330 3004 1540 (R.G. Mints and I.B. Snapiro.  Josephson vortex Bloch
oscillations: single pair) 1540 SB
330 3063 320 (tunneling effect.) 320 SB
1 #C
statusdict begin /manualfeed false store end
EJ RS
%%PageTrailer
%%PageResources: font Helvetica
%%+ font Times-Roman
%%Trailer
SVDoc restore
end
%%Pages: 1
% TrueType font name key:
%    MSTT310000 =
%    MSTT31c1a1 = 36c7DTimes New RomanF00000032000001900000
%    MSTT31c1ae = 36c7DArialF0000004b000001900000
%    MSTT31c1b9 = 36c7DTimes New RomanF0000001a000001900000
%%DocumentSuppliedResources: procset Win35Dict 3 1

%%DocumentNeededResources: font Helvetica
%%+ font Times-Roman

%%EOF




%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%% Here comes Fig.2 as a postscript file
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%!PS-Adobe-3.0
%%Creator: Windows PSCRIPT
%%Title: Microsoft Word - F_VORT.DOC
%%BoundingBox: 14 9 597 784
%%DocumentNeededResources: (atend)
%%DocumentSuppliedResources: (atend)
%%Pages: (atend)
%%BeginResource: procset Win35Dict 3 1
/Win35Dict 290 dict def Win35Dict begin/bd{bind def}bind def/in{72
mul}bd/ed{exch def}bd/ld{load def}bd/tr/translate ld/gs/gsave ld/gr
/grestore ld/M/moveto ld/L/lineto ld/rmt/rmoveto ld/rlt/rlineto ld
/rct/rcurveto ld/st/stroke ld/n/newpath ld/sm/setmatrix ld/cm/currentmatrix
ld/cp/closepath ld/ARC/arcn ld/TR{65536 div}bd/lj/setlinejoin ld/lc
/setlinecap ld/ml/setmiterlimit ld/sl/setlinewidth ld/scignore false
def/sc{scignore{pop pop pop}{0 index 2 index eq 2 index 4 index eq
and{pop pop 255 div setgray}{3{255 div 3 1 roll}repeat
setrgbcolor}ifelse}ifelse}bd
/FC{bR bG bB sc}bd/fC{/bB ed/bG ed/bR ed}bd/HC{hR hG hB sc}bd/hC{
/hB ed/hG ed/hR ed}bd/PC{pR pG pB sc}bd/pC{/pB ed/pG ed/pR ed}bd/sM
matrix def/PenW 1 def/iPen 5 def/mxF matrix def/mxE matrix def/mxUE
matrix def/mxUF matrix def/fBE false def/iDevRes 72 0 matrix defaultmatrix
dtransform dup mul exch dup mul add sqrt def/fPP false def/SS{fPP{
/SV save def}{gs}ifelse}bd/RS{fPP{SV restore}{gr}ifelse}bd/EJ{gsave
showpage grestore}bd/#C{userdict begin/#copies ed end}bd/FEbuf 2 string
def/FEglyph(G  )def/FE{1 exch{dup 16 FEbuf cvrs FEglyph exch 1 exch
putinterval 1 index exch FEglyph cvn put}for}bd/SM{/iRes ed/cyP ed
/cxPg ed/cyM ed/cxM ed 72 100 div dup scale dup 0 ne{90 eq{cyM exch
0 eq{cxM exch tr -90 rotate -1 1 scale}{cxM cxPg add exch tr +90
rotate}ifelse}{cyP
cyM sub exch 0 ne{cxM exch tr -90 rotate}{cxM cxPg add exch tr -90
rotate 1 -1 scale}ifelse}ifelse}{pop cyP cyM sub exch 0 ne{cxM cxPg
add exch tr 180 rotate}{cxM exch tr 1 -1 scale}ifelse}ifelse 100 iRes
div dup scale 0 0 transform .25 add round .25 sub exch .25 add round
.25 sub exch itransform translate}bd/SJ{1 index 0 eq{pop pop/fBE false
def}{1 index/Break ed div/dxBreak ed/fBE true def}ifelse}bd/ANSIVec[
16#0/grave 16#1/acute 16#2/circumflex 16#3/tilde 16#4/macron 16#5/breve
16#6/dotaccent 16#7/dieresis 16#8/ring 16#9/cedilla 16#A/hungarumlaut
16#B/ogonek 16#C/caron 16#D/dotlessi 16#27/quotesingle 16#60/grave
16#7C/bar 16#82/quotesinglbase 16#83/florin 16#84/quotedblbase 16#85
/ellipsis 16#86/dagger 16#87/daggerdbl 16#89/perthousand 16#8A/Scaron
16#8B/guilsinglleft 16#8C/OE 16#91/quoteleft 16#92/quoteright 16#93
/quotedblleft 16#94/quotedblright 16#95/bullet 16#96/endash 16#97
/emdash 16#99/trademark 16#9A/scaron 16#9B/guilsinglright 16#9C/oe
16#9F/Ydieresis 16#A0/space 16#A4/currency 16#A6/brokenbar 16#A7/section
16#A8/dieresis 16#A9/copyright 16#AA/ordfeminine 16#AB/guillemotleft
16#AC/logicalnot 16#AD/hyphen 16#AE/registered 16#AF/macron 16#B0/degree
16#B1/plusminus 16#B2/twosuperior 16#B3/threesuperior 16#B4/acute 16#B5
/mu 16#B6/paragraph 16#B7/periodcentered 16#B8/cedilla 16#B9/onesuperior
16#BA/ordmasculine 16#BB/guillemotright 16#BC/onequarter 16#BD/onehalf
16#BE/threequarters 16#BF/questiondown 16#C0/Agrave 16#C1/Aacute 16#C2
/Acircumflex 16#C3/Atilde 16#C4/Adieresis 16#C5/Aring 16#C6/AE 16#C7
/Ccedilla 16#C8/Egrave 16#C9/Eacute 16#CA/Ecircumflex 16#CB/Edieresis
16#CC/Igrave 16#CD/Iacute 16#CE/Icircumflex 16#CF/Idieresis 16#D0/Eth
16#D1/Ntilde 16#D2/Ograve 16#D3/Oacute 16#D4/Ocircumflex 16#D5/Otilde
16#D6/Odieresis 16#D7/multiply 16#D8/Oslash 16#D9/Ugrave 16#DA/Uacute
16#DB/Ucircumflex 16#DC/Udieresis 16#DD/Yacute 16#DE/Thorn 16#DF/germandbls
16#E0/agrave 16#E1/aacute 16#E2/acircumflex 16#E3/atilde 16#E4/adieresis
16#E5/aring 16#E6/ae 16#E7/ccedilla 16#E8/egrave 16#E9/eacute 16#EA
/ecircumflex 16#EB/edieresis 16#EC/igrave 16#ED/iacute 16#EE/icircumflex
16#EF/idieresis 16#F0/eth 16#F1/ntilde 16#F2/ograve 16#F3/oacute 16#F4
/ocircumflex 16#F5/otilde 16#F6/odieresis 16#F7/divide 16#F8/oslash
16#F9/ugrave 16#FA/uacute 16#FB/ucircumflex 16#FC/udieresis 16#FD/yacute
16#FE/thorn 16#FF/ydieresis ] def/reencdict 12 dict def/IsChar{basefontdict
/CharStrings get exch known}bd/MapCh{dup IsChar not{pop/bullet}if
newfont/Encoding get 3 1 roll put}bd/MapDegree{16#b0/degree IsChar{
/degree}{/ring}ifelse MapCh}bd/MapBB{16#a6/brokenbar IsChar{/brokenbar}{
/bar}ifelse MapCh}bd/ANSIFont{reencdict begin/newfontname ed/basefontname
ed FontDirectory newfontname known not{/basefontdict basefontname findfont
def/newfont basefontdict maxlength dict def basefontdict{exch dup/FID
ne{dup/Encoding eq{exch dup length array copy newfont 3 1 roll put}{exch
newfont 3 1 roll put}ifelse}{pop pop}ifelse}forall newfont/FontName
newfontname put 127 1 159{newfont/Encoding get exch/bullet put}for
ANSIVec aload pop ANSIVec length 2 idiv{MapCh}repeat MapDegree MapBB
newfontname newfont definefont pop}if newfontname end}bd/SB{FC/ULlen
ed/str ed str length fBE not{dup 1 gt{1 sub}if}if/cbStr ed/dxGdi ed
/y0 ed/x0 ed str stringwidth dup 0 ne{/y1 ed/x1 ed y1 y1 mul x1 x1
mul add sqrt dxGdi exch div 1 sub dup x1 mul cbStr div exch y1 mul
cbStr div}{exch abs neg dxGdi add cbStr div exch}ifelse/dyExtra ed
/dxExtra ed x0 y0 M fBE{dxBreak 0 BCh dxExtra dyExtra str awidthshow}{dxExtra
dyExtra str ashow}ifelse fUL{x0 y0 M dxUL dyUL rmt ULlen fBE{Break
add}if 0 mxUE transform gs rlt cyUL sl [] 0 setdash st gr}if fSO{x0
y0 M dxSO dySO rmt ULlen fBE{Break add}if 0 mxUE transform gs rlt cyUL
sl [] 0 setdash st gr}if n/fBE false def}bd/font{/name ed/Ascent ed
0 ne/fT3 ed 0 ne/fSO ed 0 ne/fUL ed/Sy ed/Sx ed 10.0 div/ori ed -10.0
div/esc ed/BCh ed name findfont/xAscent 0 def/yAscent Ascent def/ULesc
esc def ULesc mxUE rotate pop fT3{/esc 0 def xAscent yAscent mxUE transform
/yAscent ed/xAscent ed}if [Sx 0 0 Sy neg xAscent yAscent] esc mxE
rotate mxF concatmatrix makefont setfont [Sx 0 0 Sy neg 0 Ascent] mxUE
mxUF concatmatrix pop fUL{currentfont dup/FontInfo get/UnderlinePosition
known not{pop/Courier findfont}if/FontInfo get/UnderlinePosition get
1000 div 0 exch mxUF transform/dyUL ed/dxUL ed}if fSO{0 .3 mxUF transform
/dySO ed/dxSO ed}if fUL fSO or{currentfont dup/FontInfo get/UnderlineThickness
known not{pop/Courier findfont}if/FontInfo get/UnderlineThickness get
1000 div Sy mul/cyUL ed}if}bd/min{2 copy gt{exch}if pop}bd/max{2 copy
lt{exch}if pop}bd/CP{/ft ed{{ft 0 eq{clip}{eoclip}ifelse}stopped{currentflat
1 add setflat}{exit}ifelse}loop}bd/patfont 10 dict def patfont begin
/FontType 3 def/FontMatrix [1 0 0 -1 0 0] def/FontBBox [0 0 16 16]
def/Encoding StandardEncoding def/BuildChar{pop pop 16 0 0 0 16 16
setcachedevice 16 16 false [1 0 0 1 .25 .25]{pat}imagemask}bd end/p{
/pat 32 string def{}forall 0 1 7{dup 2 mul pat exch 3 index put dup
2 mul 1 add pat exch 3 index put dup 2 mul 16 add pat exch 3 index
put 2 mul 17 add pat exch 2 index put pop}for}bd/pfill{/PatFont patfont
definefont setfont/ch(AAAA)def X0 64 X1{Y1 -16 Y0{1 index exch M ch
show}for pop}for}bd/vert{X0 w X1{dup Y0 M Y1 L st}for}bd/horz{Y0 w
Y1{dup X0 exch M X1 exch L st}for}bd/fdiag{X0 w X1{Y0 M X1 X0 sub dup
rlt st}for Y0 w Y1{X0 exch M Y1 Y0 sub dup rlt st}for}bd/bdiag{X0 w
X1{Y1 M X1 X0 sub dup neg rlt st}for Y0 w Y1{X0 exch M Y1 Y0 sub dup
neg rlt st}for}bd/AU{1 add cvi 15 or}bd/AD{1 sub cvi -16 and}bd/SHR{pathbbox
AU/Y1 ed AU/X1 ed AD/Y0 ed AD/X0 ed}bd/hfill{/w iRes 37.5 div round
def 0.1 sl [] 0 setdash n dup 0 eq{horz}if dup 1 eq{vert}if dup 2 eq{fdiag}if
dup 3 eq{bdiag}if dup 4 eq{horz vert}if 5 eq{fdiag bdiag}if}bd/F{/ft
ed fm 256 and 0 ne{gs FC ft 0 eq{fill}{eofill}ifelse gr}if fm 1536
and 0 ne{SHR gs HC ft CP fm 1024 and 0 ne{/Tmp save def pfill Tmp restore}{fm
15 and hfill}ifelse gr}if}bd/S{PenW sl PC st}bd/m matrix def/GW{iRes
12 div PenW add cvi}bd/DoW{iRes 50 div PenW add cvi}bd/DW{iRes 8 div
PenW add cvi}bd/SP{/PenW ed/iPen ed iPen 0 eq iPen 6 eq or{[] 0 setdash}if
iPen 1 eq{[DW GW] 0 setdash}if iPen 2 eq{[DoW GW] 0 setdash}if iPen
3 eq{[DW GW DoW GW] 0 setdash}if iPen 4 eq{[DW GW DoW GW DoW GW] 0
setdash}if}bd/E{m cm pop tr scale 1 0 moveto 0 0 1 0 360 arc cp m sm}bd
/AG{/sy ed/sx ed sx div 4 1 roll sy div 4 1 roll sx div 4 1 roll sy
div 4 1 roll atan/a2 ed atan/a1 ed sx sy scale a1 a2 ARC}def/A{m cm
pop tr AG m sm}def/P{m cm pop tr 0 0 M AG cp m sm}def/RRect{n 4 copy
M 3 1 roll exch L 4 2 roll L L cp}bd/RRCC{/r ed/y1 ed/x1 ed/y0 ed/x0
ed x0 x1 add 2 div y0 M x1 y0 x1 y1 r arcto 4{pop}repeat x1 y1 x0 y1
r arcto 4{pop}repeat x0 y1 x0 y0 r arcto 4{pop}repeat x0 y0 x1 y0 r
arcto 4{pop}repeat cp}bd/RR{2 copy 0 eq exch 0 eq or{pop pop RRect}{2
copy eq{pop RRCC}{m cm pop/y2 ed/x2 ed/ys y2 x2 div 1 max def/xs x2
y2 div 1 max def/y1 exch ys div def/x1 exch xs div def/y0 exch ys div
def/x0 exch xs div def/r2 x2 y2 min def xs ys scale x0 x1 add 2 div
y0 M x1 y0 x1 y1 r2 arcto 4{pop}repeat x1 y1 x0 y1 r2 arcto 4{pop}repeat
x0 y1 x0 y0 r2 arcto 4{pop}repeat x0 y0 x1 y0 r2 arcto 4{pop}repeat
m sm cp}ifelse}ifelse}bd/PP{{rlt}repeat}bd/OB{gs 0 ne{7 3 roll/y ed
/x ed x y translate ULesc rotate x neg y neg translate x y 7 -3 roll}if
sc B fill gr}bd/B{M/dy ed/dx ed dx 0 rlt 0 dy rlt dx neg 0 rlt cp}bd
/CB{B clip n}bd/ErrHandler{errordict dup maxlength exch length gt
dup{errordict begin}if/errhelpdict 12 dict def errhelpdict
begin/stackunderflow(operand stack underflow)def
/undefined(this name is not defined in a dictionary)def/VMerror(you have used
up all the printer's memory)def
/typecheck(operator was expecting a different type of operand)def
/ioerror(input/output error occured)def end{end}if errordict begin
/handleerror{$error begin newerror{/newerror false def showpage 72
72 scale/x .25 def/y 9.6 def/Helvetica findfont .2 scalefont setfont
x y moveto(Offending Command = )show/command load{dup type/stringtype
ne{(max err string)cvs}if show}exec/y y .2 sub def x y moveto(Error = )show
errorname{dup type dup( max err string )cvs show( : )show/stringtype
ne{( max err string )cvs}if show}exec errordict begin errhelpdict errorname
known{x 1 add y .2 sub moveto errhelpdict errorname get show}if end
/y y .4 sub def x y moveto(Stack =)show ostack{/y y .2 sub def x 1
add y moveto dup type/stringtype ne{( max err string )cvs}if show}forall
showpage}if end}def end}bd end
%%EndResource
/SVDoc save def
%%EndProlog
%%BeginSetup
Win35Dict begin
ErrHandler
statusdict begin 0 setjobtimeout end
statusdict begin statusdict /jobname (Microsoft Word - F_VORT.DOC) put end
/oldDictCnt countdictstack def {}stopped
{ countdictstack oldDictCnt lt { Win35Dict begin }
{1 1 countdictstack oldDictCnt sub {pop end } for } ifelse } if
/oldDictCnt countdictstack def {letter
}stopped
{ countdictstack oldDictCnt lt { Win35Dict begin }
{1 1 countdictstack oldDictCnt sub {pop end } for } ifelse } if
[{ }
/exec load currenttransfer /exec load] cvx settransfer
/setresolution where { pop 300 300 setresolution } if
%%EndSetup
%%Page: 1 1
%%PageResources: (atend)
SS
0 0 20 11 809 1100 300 SM
1 lc
1 lj
0 0 0 pC
0 1 SP
gs 1383 1 562 727 CB
562 727 M 1382 0 1 PP
S
n
gr
gs 1 922 562 267 CB
562 267 M 0 921 1 PP
S
n
gr
32 0 0 68 66 0 0 0 62 /Helvetica /font12 ANSIFont font
0 0 0 fC
478 274 35 (v) 35 SB
32 0 0 68 66 0 0 0 62 /Helvetica /font12 ANSIFont font
1933 784 19 (t) 19 SB
0 3 SP
895 1146 M 0 0 1 -1 0 0 0 -1 0 0 0 0 1 -1 0 0 0 -1 0 0 0 0 0 -1 0 0 1 -1 0 0 0
0 0 -1 0 0 0 -1 1 0 20 PP
0 -1 0 0 0 -1 1 0 0 -1 0 0 0 0 0 -1 1 0 0 -1 0 0 0 -1 0 0 0 0 0 -1 1 0 0 -1 0 0
0 -1 0 0 20 PP
0 -1 0 0 0 0 0 -1 0 0 1 -1 0 0 0 0 0 -1 0 0 1 -1 0 0 0 0 0 -1 0 0 0 -1 0 0 1 -1
0 0 0 0 20 PP
0 0 1 -1 0 0 0 0 0 -1 0 0 0 -1 1 0 0 -1 0 0 0 0 0 -1 1 0 0 -1 0 0 0 -1 0 0 0 0
0 -1 1 0 20 PP
0 0 0 -1 1 0 0 0 0 -1 0 0 0 -1 0 0 1 0 0 -1 0 0 0 -1 0 0 1 -1 0 0 0 0 0 -1 0 0
0 -1 19 PP
S
n
912 1105 M 0 -1 0 0 0 -1 0 0 1 -1 0 0 0 0 0 -1 0 0 0 -1 1 0 0 -1 0 0 0 0 0 -1 1
0 0 -1 0 0 0 0 0 -1 20 PP
0 0 0 -1 0 0 0 -1 0 0 0 0 1 -1 0 0 0 -1 0 0 0 -1 0 0 1 0 0 -1 0 0 0 -1 0 0 1 -1
0 0 0 0 20 PP
0 0 1 -1 0 0 0 0 0 -1 0 0 0 -1 0 0 1 -1 0 0 0 0 0 -1 0 0 0 -1 1 0 0 0 0 -1 0 0
0 -1 1 0 20 PP
0 -1 0 0 0 0 1 -1 0 0 0 -1 0 0 0 -1 0 0 0 0 1 -1 0 0 0 -1 0 0 0 -1 0 0 1 0 0 -1
0 0 0 -1 20 PP
0 -1 0 0 0 -1 0 0 1 -1 0 0 0 0 0 -1 0 0 0 -1 0 0 1 0 0 -1 0 0 0 -1 0 0 0 0 1 -1
0 0 19 PP
S
n
928 1063 M 1 0 0 -1 0 0 0 -1 0 0 0 0 1 -1 0 0 0 -1 0 0 0 -1 0 0 0 0 1 -1 0 0 0
-1 0 0 0 -1 1 0 0 0 20 PP
0 0 0 -1 1 0 0 0 0 -1 0 0 0 -1 0 0 1 0 0 -1 0 0 0 -1 0 0 0 0 0 -1 1 0 0 -1 0 0
0 0 0 -1 20 PP
0 -1 0 0 0 0 0 -1 1 0 0 -1 0 0 0 -1 0 0 0 0 1 -1 0 0 0 -1 0 0 0 -1 0 0 0 0 1 -1
0 0 0 -1 20 PP
0 0 1 -1 0 0 0 -1 0 0 0 0 1 -1 0 0 0 -1 0 0 0 0 0 -1 1 0 0 -1 0 0 0 0 0 -1 0 0
0 -1 1 0 20 PP
0 0 0 -1 1 0 0 -1 0 0 0 0 0 -1 1 0 0 -1 0 0 0 -1 0 0 0 0 1 -1 0 0 0 -1 0 0 0 -1
0 0 19 PP
S
n
945 1022 M 0 0 0 0 0 -1 0 0 1 -1 0 0 0 0 0 -1 0 0 1 -1 0 0 0 0 0 -1 0 0 0 -1 1
0 0 -1 0 0 0 0 0 -1 20 PP
0 -1 0 0 0 0 0 -1 0 0 0 -1 1 0 0 -1 0 0 0 0 0 -1 1 0 0 -1 0 0 0 -1 0 0 0 0 1 -1
0 0 0 -1 20 PP
0 0 1 -1 0 0 0 0 0 -1 0 0 0 -1 0 0 1 0 0 -1 0 0 0 -1 0 0 1 -1 0 0 0 0 0 -1 0 0
0 -1 1 0 20 PP
0 -1 0 0 0 -1 1 0 0 -1 0 0 0 0 0 -1 0 0 0 -1 1 0 0 -1 0 0 0 0 0 -1 1 0 0 -1 0 0
0 0 0 -1 20 PP
0 -1 0 0 0 -1 0 0 1 0 0 -1 0 0 0 -1 0 0 0 -1 0 0 1 0 0 -1 0 0 0 -1 0 0 1 -1 0 0
0 0 19 PP
S
n
961 980 M 1 -1 0 0 0 0 0 -1 0 0 0 -1 1 0 0 -1 0 0 0 0 0 -1 0 0 0 -1 1 0 0 0 0
-1 0 0 0 -1 1 0 0 0 20 PP
0 0 0 0 1 -1 0 0 0 -1 0 0 0 -1 0 0 1 0 0 -1 0 0 0 -1 0 0 0 -1 0 0 1 0 0 -1 0 0
0 -1 0 0 20 PP
0 -1 0 0 0 -1 0 0 1 -1 0 0 0 0 0 -1 0 0 0 -1 1 0 0 0 0 -1 0 0 0 -1 0 0 0 0 1 -1
0 0 0 -1 20 PP
0 0 1 -1 0 0 0 -1 0 0 0 0 1 -1 0 0 0 -1 0 0 0 -1 0 0 1 0 0 -1 0 0 0 -1 0 0 0 -1
0 0 1 0 20 PP
0 -1 0 0 1 0 0 -1 0 0 0 -1 0 0 1 0 0 -1 0 0 0 -1 0 0 1 0 0 -1 0 0 0 -1 0 0 0 0
0 -1 19 PP
S
n
978 939 M 0 0 0 0 0 -1 0 0 1 -1 0 0 0 -1 0 0 0 0 1 -1 0 0 0 -1 0 0 0 -1 1 0 0 0
0 -1 0 0 0 -1 0 0 20 PP
0 -1 0 0 0 -1 0 0 0 0 0 -1 1 0 0 -1 0 0 0 0 0 -1 1 0 0 -1 0 0 0 0 0 -1 1 0 0 -1
0 0 0 -1 20 PP
1 0 0 -1 0 0 0 -1 0 0 0 0 0 -1 0 0 1 -1 0 0 0 -1 0 0 0 0 1 -1 0 0 0 -1 0 0 0 -1
1 0 0 0 20 PP
0 0 0 0 1 -1 0 0 0 -1 0 0 0 0 0 -1 0 0 0 -1 1 0 0 0 0 -1 0 0 0 -1 1 0 0 -1 0 0
0 0 0 -1 20 PP
0 0 0 0 0 -1 1 0 0 -1 0 0 0 -1 0 0 0 0 0 -1 0 0 1 -1 0 0 0 -1 0 0 0 0 1 -1 0 0
0 -1 19 PP
S
n
994 898 M 1 -1 0 0 0 0 0 -1 0 0 1 -1 0 0 0 0 0 -1 0 0 0 -1 0 0 0 -1 1 0 0 0 0
-1 0 0 0 -1 1 0 0 -1 20 PP
0 0 0 -1 1 0 0 -1 0 0 0 0 0 -1 1 0 0 -1 0 0 0 -1 0 0 0 0 0 -1 1 0 0 -1 0 0 0 0
0 -1 0 0 20 PP
0 -1 0 0 0 -1 0 0 1 0 0 -1 0 0 0 -1 0 0 1 0 0 -1 0 0 0 -1 0 0 0 -1 0 0 1 0 0 -1
0 0 0 -1 20 PP
1 0 0 -1 0 0 0 -1 0 0 0 -1 1 0 0 0 0 -1 0 0 0 -1 1 0 0 -1 0 0 0 0 0 -1 0 0 0 -1
1 0 0 0 20 PP
0 0 1 -1 0 0 0 -1 0 0 0 0 0 -1 1 0 0 -1 0 0 0 -1 0 0 1 0 0 -1 0 0 0 -1 0 0 0 -1
0 0 19 PP
S
n
1011 856 M 0 0 0 -1 0 0 1 0 0 -1 0 0 0 -1 0 0 0 -1 1 0 0 0 0 -1 0 0 0 -1 1 0 0
0 0 -1 0 0 0 -1 0 0 20 PP
0 -1 0 0 0 0 0 -1 0 0 1 -1 0 0 0 -1 0 0 0 0 0 -1 1 0 0 -1 0 0 0 -1 0 0 1 0 0 -1
0 0 0 -1 20 PP
1 0 0 -1 0 0 0 -1 0 0 0 -1 0 0 1 0 0 -1 0 0 0 -1 0 0 0 0 1 -1 0 0 0 -1 0 0 0 0
1 -1 0 0 20 PP
0 -1 0 0 1 -1 0 0 0 -1 0 0 0 0 0 -1 0 0 1 -1 0 0 0 -1 0 0 0 0 0 -1 1 0 0 -1 0 0
0 -1 0 0 20 PP
0 0 0 -1 0 0 1 0 0 -1 0 0 0 -1 0 0 0 0 0 -1 1 0 0 -1 0 0 0 0 0 -1 0 0 1 -1 0 0
0 0 19 PP
S
n
1027 815 M 1 -1 0 0 0 0 0 -1 0 0 1 -1 0 0 0 -1 0 0 0 0 0 -1 0 0 1 -1 0 0 0 -1 0
0 0 0 0 -1 1 0 0 -1 20 PP
0 0 0 -1 1 0 0 -1 0 0 0 0 0 -1 1 0 0 -1 0 0 0 0 0 -1 0 0 0 -1 1 0 0 0 0 -1 0 0
0 -1 0 0 20 PP
0 -1 0 0 0 -1 0 0 1 -1 0 0 0 0 0 -1 0 0 1 -1 0 0 0 -1 0 0 0 0 0 -1 0 0 1 -1 0 0
0 -1 0 0 20 PP
1 -1 0 0 0 0 0 -1 0 0 0 -1 1 0 0 0 0 -1 0 0 0 -1 1 0 0 0 0 -1 0 0 0 -1 0 0 0 -1
1 0 0 0 20 PP
0 -1 1 0 0 0 0 -1 0 0 0 -1 0 0 1 -1 0 0 0 0 0 -1 0 0 1 -1 0 0 0 -1 0 0 0 0 0 -1
0 0 19 PP
S
n
1044 773 M 0 0 0 -1 0 0 1 0 0 -1 0 0 0 -1 0 0 1 0 0 -1 0 0 0 -1 0 0 0 -1 1 0 0
0 0 -1 0 0 0 -1 0 0 20 PP
0 -1 0 0 0 -1 0 0 0 -1 1 0 0 0 0 -1 0 0 0 -1 1 0 0 -1 0 0 0 0 0 -1 0 0 1 -1 0 0
0 0 0 -1 20 PP
1 0 0 -1 0 0 0 -1 0 0 0 0 0 -1 1 0 0 -1 0 0 0 -1 0 0 1 0 0 -1 0 0 0 -1 0 0 0 -1
1 0 0 0 20 PP
0 0 0 -1 1 0 0 0 0 -1 0 0 0 -1 0 0 0 -1 1 0 0 0 0 -1 0 0 0 -1 1 0 0 0 0 -1 0 0
0 -1 0 0 20 PP
0 0 0 0 0 -1 1 0 0 -1 0 0 0 -1 0 0 0 0 0 -1 1 0 0 -1 0 0 0 -1 0 0 1 0 0 -1 0 0
0 -1 19 PP
S
n
1060 732 M 0 -1 0 0 0 -1 0 0 0 -1 1 0 0 0 0 -1 0 0 0 -1 0 0 0 0 1 -1 0 0 0 -1 0
0 0 0 1 -1 0 0 0 -1 20 PP
0 0 1 -1 0 0 0 -1 0 0 0 0 0 -1 1 0 0 -1 0 0 0 -1 0 0 0 0 0 -1 1 0 0 -1 0 0 0 -1
0 0 1 0 20 PP
0 0 0 -1 0 0 1 0 0 -1 0 0 0 -1 0 0 0 0 1 -1 0 0 0 -1 0 0 0 0 0 -1 0 0 1 -1 0 0
0 0 0 -1 20 PP
1 -1 0 0 0 0 0 -1 0 0 1 -1 0 0 0 -1 0 0 0 0 0 -1 1 0 0 -1 0 0 0 -1 0 0 0 0 0 -1
1 0 0 -1 20 PP
0 -1 1 0 0 -1 0 0 0 0 0 -1 1 0 0 -1 0 0 0 0 0 -1 0 0 1 -1 0 0 0 0 0 -1 0 0 0 -1
0 0 19 PP
S
n
1077 690 M 0 0 0 -1 0 0 1 -1 0 0 0 0 0 -1 0 0 1 -1 0 0 0 -1 0 0 0 0 0 -1 1 0 0
-1 0 0 0 -1 0 0 0 0 20 PP
0 0 0 0 0 -1 0 0 0 -1 1 0 0 0 0 -1 0 0 0 -1 1 0 0 0 0 -1 0 0 0 -1 0 0 1 -1 0 0
0 0 0 -1 20 PP
1 -1 0 0 0 0 0 -1 0 0 0 -1 0 0 1 -1 0 0 0 0 0 -1 0 0 1 -1 0 0 0 -1 0 0 0 0 0 -1
1 0 0 -1 20 PP
0 0 0 -1 1 0 0 0 0 -1 0 0 0 -1 0 0 0 0 1 -1 0 0 0 -1 0 0 0 -1 1 0 0 0 0 -1 0 0
0 -1 0 0 20 PP
0 0 0 -1 1 0 0 -1 0 0 0 0 0 -1 0 0 0 -1 0 0 1 -1 0 0 0 0 0 -1 0 0 1 -1 0 0 0 0
0 -1 19 PP
S
n
1093 649 M 0 -1 0 0 0 -1 0 0 1 0 0 -1 0 0 0 -1 0 0 0 -1 0 0 0 0 1 -1 0 0 0 -1 0
0 0 -1 1 0 0 0 0 -1 20 PP
0 -1 1 0 0 0 0 -1 0 0 0 -1 1 0 0 -1 0 0 0 0 0 -1 0 0 0 -1 0 0 1 0 0 -1 0 0 0 -1
0 0 1 0 20 PP
0 0 0 0 0 -1 1 0 0 -1 0 0 0 -1 0 0 1 0 0 -1 0 0 0 -1 0 0 0 -1 0 0 0 0 1 -1 0 0
0 -1 0 0 20 PP
1 -1 0 0 0 -1 0 0 0 -1 1 0 0 0 0 -1 0 0 0 -1 1 0 0 0 0 -1 0 0 0 -1 0 0 0 0 0 -1
1 0 0 -1 20 PP
0 -1 1 0 0 -1 0 0 0 0 0 -1 1 0 0 -1 0 0 0 -1 0 0 1 0 0 -1 0 0 0 -1 0 0 0 -1 0 0
0 0 19 PP
S
n
1110 607 M 0 -1 0 0 0 0 1 -1 0 0 0 -1 0 0 0 0 1 -1 0 0 0 -1 0 0 0 0 1 -1 0 0 0
-1 0 0 0 0 0 -1 0 0 20 PP
0 0 0 0 0 -1 0 0 1 -1 0 0 0 -1 0 0 0 0 0 -1 1 0 0 -1 0 0 0 -1 0 0 1 0 0 -1 0 0
0 -1 0 0 20 PP
0 -1 0 0 0 -1 0 0 0 0 0 -1 1 0 0 -1 0 0 0 0 0 -1 0 0 1 -1 0 0 0 0 0 -1 0 0 1 -1
0 0 0 -1 20 PP
0 0 1 -1 0 0 0 -1 0 0 0 0 0 -1 0 0 1 -1 0 0 0 -1 0 0 0 0 0 -1 1 0 0 -1 0 0 0 -1
0 0 1 0 20 PP
0 0 0 -1 1 0 0 -1 0 0 0 0 0 -1 0 0 0 -1 1 0 0 0 0 -1 0 0 0 -1 0 0 1 0 0 -1 0 0
0 -1 19 PP
S
n
1126 566 M 0 -1 0 0 0 -1 0 0 1 -1 0 0 0 0 0 -1 0 0 0 -1 0 0 1 -1 0 0 0 0 0 -1 0
0 0 -1 1 0 0 -1 0 0 20 PP
0 -1 1 0 0 0 0 -1 0 0 0 -1 1 0 0 0 0 -1 0 0 0 -1 0 0 0 0 1 -1 0 0 0 -1 0 0 0 -1
0 0 1 0 20 PP
0 0 0 -1 0 0 1 0 0 -1 0 0 0 -1 0 0 1 -1 0 0 0 0 0 -1 0 0 0 -1 0 0 1 -1 0 0 0 0
0 -1 0 0 20 PP
0 -1 0 0 0 -1 0 0 0 0 1 -1 0 0 0 -1 0 0 0 0 1 -1 0 0 0 -1 0 0 0 -1 0 0 0 0 1 -1
0 0 0 -1 20 PP
1 -1 0 0 0 -1 0 0 0 -1 0 0 1 0 0 -1 0 0 0 -1 0 0 1 -1 0 0 0 0 0 -1 0 0 0 -1 0 0
1 0 19 PP
S
n
1143 524 M 0 0 0 -1 1 0 0 -1 0 0 0 0 0 -1 0 0 1 -1 0 0 0 -1 0 0 0 0 1 -1 0 0 0
-1 0 0 0 -1 0 0 0 0 20 PP
0 0 0 -1 0 0 0 0 1 -1 0 0 0 -1 0 0 0 -1 0 0 1 0 0 -1 0 0 0 -1 0 0 1 0 0 -1 0 0
0 -1 0 0 20 PP
0 -1 0 0 0 0 0 -1 0 0 0 -1 1 0 0 -1 0 0 0 0 0 -1 0 0 1 -1 0 0 0 -1 0 0 0 0 1 -1
0 0 0 -1 20 PP
0 0 1 -1 0 0 0 -1 0 0 0 -1 0 0 0 0 1 -1 0 0 0 -1 0 0 0 0 0 -1 1 0 0 -1 0 0 0 0
0 -1 1 0 20 PP
0 0 0 -1 1 0 0 -1 0 0 0 0 0 -1 0 0 0 -1 1 0 0 -1 0 0 0 0 0 -1 0 0 1 -1 0 0 0 -1
0 0 19 PP
S
n
1159 483 M 0 0 0 -1 0 0 0 0 1 -1 0 0 0 -1 0 0 0 0 0 -1 0 0 1 -1 0 0 0 0 0 -1 0
0 0 -1 1 0 0 0 0 -1 20 PP
1 -1 0 0 0 0 0 -1 0 0 0 -1 1 0 0 -1 0 0 0 0 0 -1 0 0 0 -1 1 0 0 -1 0 0 0 0 0 -1
1 0 0 -1 20 PP
0 0 0 -1 1 0 0 -1 0 0 0 0 0 -1 0 0 1 -1 0 0 0 0 0 -1 0 0 0 -1 0 0 1 0 0 -1 0 0
0 -1 0 0 20 PP
0 -1 0 0 0 -1 0 0 1 -1 0 0 0 0 0 -1 0 0 0 -1 1 0 0 -1 0 0 0 0 0 -1 0 0 0 -1 1 0
0 -1 0 0 20 PP
1 0 0 0 0 -1 0 0 0 -1 1 0 0 0 0 -1 0 0 0 -1 0 0 1 0 0 -1 0 0 0 -1 0 0 0 -1 0 0
1 0 19 PP
S
n
1176 442 M 0 -1 0 0 1 0 0 -1 0 0 0 -1 0 0 1 -1 0 0 0 0 0 -1 0 0 0 -1 1 0 0 -1 0
0 0 0 0 -1 0 0 0 -1 20 PP
0 0 0 -1 0 0 0 0 1 -1 0 0 0 -1 0 0 0 0 1 -1 0 0 0 -1 0 0 0 -1 0 0 1 0 0 -1 0 0
0 -1 0 0 20 PP
0 -1 0 0 0 -1 0 0 0 -1 0 0 1 0 0 -1 0 0 0 -1 0 0 1 -1 0 0 0 0 0 -1 0 0 0 -1 1 0
0 0 0 -1 20 PP
0 0 1 -1 0 0 0 -1 0 0 0 0 0 -1 0 0 1 -1 0 0 0 -1 0 0 0 0 1 -1 0 0 0 -1 0 0 0 -1
0 0 1 0 20 PP
0 -1 0 0 1 0 0 -1 0 0 0 -1 0 0 0 -1 0 0 1 0 0 -1 0 0 0 -1 0 0 1 0 0 -1 0 0 0 -1
0 0 19 PP
S
n
1192 400 M 0 0 0 0 0 -1 0 0 1 -1 0 0 0 -1 0 0 0 0 0 -1 0 0 1 -1 0 0 0 -1 0 0 0
0 1 -1 0 0 0 -1 0 0 20 PP
1 -1 0 0 0 -1 0 0 0 -1 0 0 1 0 0 -1 0 0 0 -1 0 0 0 0 0 -1 1 0 0 -1 0 0 0 0 0 -1
1 0 0 -1 20 PP
0 0 0 -1 1 0 0 -1 0 0 0 0 0 -1 0 0 1 -1 0 0 0 -1 0 0 0 0 0 -1 0 0 1 -1 0 0 0 -1
0 0 0 0 20 PP
0 0 0 -1 0 0 0 0 1 -1 0 0 0 -1 0 0 0 0 0 -1 1 0 0 -1 0 0 0 0 0 -1 0 0 0 -1 1 0
0 0 0 -1 20 PP
1 0 0 0 0 -1 0 0 0 -1 1 0 0 -1 0 0 0 0 0 -1 0 0 1 -1 0 0 0 -1 0 0 0 0 0 -1 0 0
1 -1 19 PP
S
n
1209 359 M 0 -1 0 0 1 -1 0 0 0 0 0 -1 0 0 1 -1 0 0 0 0 0 -1 0 0 1 -1 0 0 0 0 0
-1 0 0 0 -1 0 0 0 -1 20 PP
0 0 0 -1 0 0 0 -1 1 0 0 0 0 -1 0 0 0 -1 1 0 0 -1 0 0 0 0 0 -1 1 0 0 -1 0 0 0 -1
0 0 0 0 20 PP
0 0 0 0 0 -1 0 0 0 -1 0 0 1 0 0 -1 0 0 0 -1 0 0 1 0 0 -1 0 0 0 -1 0 0 1 -1 0 0
0 0 0 -1 20 PP
1 -1 0 0 0 0 0 -1 0 0 0 -1 0 0 0 -1 1 0 0 0 0 -1 0 0 0 -1 1 0 0 -1 0 0 0 0 0 -1
1 0 0 -1 20 PP
0 -1 1 0 0 0 0 -1 0 0 0 -1 0 0 0 0 0 -1 1 0 0 -1 0 0 0 -1 0 0 1 0 0 -1 0 0 0 -1
0 0 19 PP
S
n
1225 317 M 0 0 0 -1 1 0 0 -1 0 0 0 0 0 -1 0 0 0 -1 0 0 0 -1 1 0 0 0 0 -1 0 0 0
-1 1 0 0 0 0 -1 0 0 20 PP
S
n
1228 1146 M 0 0 0 -1 0 0 0 -1 1 0 0 0 0 -1 0 0 0 -1 0 0 0 0 1 -1 0 0 0 -1 0 0 0
0 1 -1 0 0 0 -1 0 0 20 PP
1 -1 0 0 0 -1 0 0 0 -1 0 0 1 0 0 -1 0 0 0 -1 0 0 0 -1 0 0 1 0 0 -1 0 0 0 -1 0 0
1 -1 0 0 20 PP
0 -1 0 0 1 0 0 -1 0 0 0 -1 0 0 0 0 1 -1 0 0 0 -1 0 0 0 0 0 -1 0 0 1 -1 0 0 0 -1
0 0 0 0 20 PP
0 0 0 -1 0 0 0 0 1 -1 0 0 0 -1 0 0 0 -1 0 0 1 0 0 -1 0 0 0 -1 0 0 0 -1 0 0 1 0
0 -1 0 0 20 PP
1 0 0 -1 0 0 0 0 0 -1 1 0 0 -1 0 0 0 0 0 -1 0 0 1 -1 0 0 0 -1 0 0 0 0 0 -1 0 0
1 -1 19 PP
S
n
1245 1105 M 0 -1 0 0 1 -1 0 0 0 -1 0 0 0 0 1 -1 0 0 0 -1 0 0 0 -1 0 0 1 0 0 -1
0 0 0 -1 0 0 0 0 0 -1 20 PP
0 0 0 -1 0 0 0 -1 1 0 0 0 0 -1 0 0 0 -1 1 0 0 -1 0 0 0 0 0 -1 1 0 0 -1 0 0 0 -1
0 0 0 0 20 PP
0 0 0 -1 0 0 0 0 0 -1 0 0 1 -1 0 0 0 -1 0 0 0 0 1 -1 0 0 0 -1 0 0 0 0 1 -1 0 0
0 -1 0 0 20 PP
1 -1 0 0 0 0 0 -1 0 0 0 -1 0 0 0 -1 1 0 0 0 0 -1 0 0 0 -1 1 0 0 -1 0 0 0 0 0 -1
1 0 0 -1 20 PP
0 -1 1 0 0 -1 0 0 0 -1 0 0 0 0 0 -1 0 0 1 -1 0 0 0 0 0 -1 0 0 1 -1 0 0 0 0 0 -1
0 0 19 PP
S
n
1261 1063 M 0 0 0 -1 0 0 1 -1 0 0 0 0 0 -1 0 0 0 -1 0 0 0 -1 1 0 0 0 0 -1 0 0 0
-1 1 0 0 -1 0 0 0 0 20 PP
1 0 0 -1 0 0 0 0 0 -1 1 0 0 -1 0 0 0 0 0 -1 0 0 0 -1 0 0 1 0 0 -1 0 0 0 -1 0 0
1 0 0 -1 20 PP
0 -1 0 0 1 0 0 -1 0 0 0 -1 0 0 1 -1 0 0 0 0 0 -1 0 0 0 -1 0 0 0 -1 1 0 0 0 0 -1
0 0 0 -1 20 PP
0 0 0 -1 0 0 0 -1 1 0 0 0 0 -1 0 0 0 -1 1 0 0 0 0 -1 0 0 0 -1 0 0 0 0 1 -1 0 0
0 -1 0 0 20 PP
0 0 0 -1 0 0 0 -1 0 0 1 0 0 -1 0 0 0 -1 0 0 1 -1 0 0 0 0 0 -1 0 0 0 -1 0 0 1 -1
0 0 19 PP
S
n
1277 1022 M 0 0 1 0 0 -1 0 0 0 -1 0 0 0 0 1 -1 0 0 0 -1 0 0 0 0 1 -1 0 0 0 -1 0
0 0 -1 0 0 0 0 1 -1 20 PP
0 -1 0 0 0 0 1 -1 0 0 0 -1 0 0 0 -1 0 0 1 0 0 -1 0 0 0 -1 0 0 1 -1 0 0 0 0 0 -1
0 0 0 -1 20 PP
0 0 0 -1 0 0 0 0 0 -1 1 0 0 -1 0 0 0 0 0 -1 0 0 1 -1 0 0 0 -1 0 0 0 0 1 -1 0 0
0 -1 0 0 20 PP
1 -1 0 0 0 -1 0 0 0 -1 0 0 0 0 1 -1 0 0 0 -1 0 0 0 -1 0 0 1 0 0 -1 0 0 0 -1 0 0
1 0 0 -1 20 PP
0 -1 1 0 0 -1 0 0 0 0 0 -1 0 0 0 -1 1 0 0 -1 0 0 0 0 0 -1 0 0 1 -1 0 0 0 -1 0 0
0 0 19 PP
S
n
1294 980 M 0 -1 0 0 0 0 1 -1 0 0 0 -1 0 0 0 -1 0 0 0 0 1 -1 0 0 0 -1 0 0 0 0 0
-1 1 0 0 -1 0 0 0 0 20 PP
1 0 0 0 0 -1 0 0 0 -1 1 0 0 -1 0 0 0 0 0 -1 0 0 0 -1 1 0 0 -1 0 0 0 0 0 -1 0 0
1 -1 0 0 20 PP
0 -1 0 0 1 -1 0 0 0 -1 0 0 0 0 1 -1 0 0 0 -1 0 0 0 0 0 -1 0 0 1 -1 0 0 0 0 0 -1
0 0 0 -1 20 PP
0 0 0 -1 0 0 0 -1 1 0 0 0 0 -1 0 0 0 -1 1 0 0 -1 0 0 0 0 0 -1 0 0 0 -1 1 0 0 -1
0 0 0 0 20 PP
0 -1 0 0 0 0 0 -1 0 0 1 -1 0 0 0 0 0 -1 0 0 1 -1 0 0 0 0 0 -1 0 0 0 -1 0 0 1 0
0 -1 19 PP
S
n
1310 939 M 0 0 1 0 0 -1 0 0 0 -1 0 0 0 -1 1 0 0 0 0 -1 0 0 0 -1 1 0 0 -1 0 0 0
0 0 -1 0 0 0 -1 1 0 20 PP
0 -1 0 0 0 -1 1 0 0 0 0 -1 0 0 0 -1 0 0 1 0 0 -1 0 0 0 -1 0 0 1 0 0 -1 0 0 0 -1
0 0 0 -1 20 PP
0 0 0 -1 0 0 0 -1 0 0 1 0 0 -1 0 0 0 -1 0 0 1 -1 0 0 0 0 0 -1 0 0 0 -1 1 0 0 -1
0 0 0 0 20 PP
1 0 0 0 0 -1 0 0 0 -1 0 0 0 0 1 -1 0 0 0 -1 0 0 0 0 1 -1 0 0 0 -1 0 0 0 -1 0 0
1 0 0 -1 20 PP
0 0 1 0 0 -1 0 0 0 -1 0 0 0 -1 0 0 1 0 0 -1 0 0 0 -1 0 0 1 -1 0 0 0 0 0 -1 0 0
0 -1 19 PP
S
n
1327 898 M 0 -1 0 0 0 0 1 -1 0 0 0 -1 0 0 0 0 0 -1 0 0 1 -1 0 0 0 -1 0 0 0 0 1
-1 0 0 0 -1 0 0 0 -1 20 PP
0 0 0 -1 0 0 0 -1 0 0 1 0 0 -1 0 0 0 -1 0 0 0 -1 0 0 1 0 0 -1 0 0 0 -1 0 0 1 0
0 -1 0 0 20 PP
0 -1 1 0 0 -1 0 0 0 0 0 -1 0 0 1 -1 0 0 0 0 0 -1 0 0 0 -1 0 0 1 -1 0 0 0 0 0 -1
0 0 1 -1 20 PP
0 0 0 -1 0 0 1 -1 0 0 0 -1 0 0 0 0 0 -1 1 0 0 -1 0 0 0 -1 0 0 0 0 0 -1 1 0 0 -1
0 0 0 0 20 PP
0 0 0 -1 0 0 0 -1 1 0 0 0 0 -1 0 0 0 -1 0 0 1 -1 0 0 0 0 0 -1 0 0 0 -1 0 0 1 -1
0 0 19 PP
S
n
1343 856 M 0 0 1 -1 0 0 0 0 0 -1 0 0 1 -1 0 0 0 -1 0 0 0 0 0 -1 1 0 0 -1 0 0 0
0 0 -1 0 0 0 -1 1 0 20 PP
0 -1 0 0 0 0 1 -1 0 0 0 -1 0 0 0 -1 1 0 0 0 0 -1 0 0 0 -1 0 0 1 -1 0 0 0 0 0 -1
0 0 0 -1 20 PP
0 0 0 -1 0 0 0 -1 0 0 1 -1 0 0 0 0 0 -1 0 0 1 -1 0 0 0 0 0 -1 0 0 0 -1 1 0 0 0
0 -1 0 0 20 PP
1 -1 0 0 0 -1 0 0 0 -1 0 0 0 0 1 -1 0 0 0 -1 0 0 0 -1 1 0 0 0 0 -1 0 0 0 -1 0 0
1 -1 0 0 20 PP
0 0 1 -1 0 0 0 0 0 -1 0 0 0 -1 0 0 1 0 0 -1 0 0 0 -1 0 0 1 0 0 -1 0 0 0 -1 0 0
0 0 19 PP
S
n
1360 815 M 0 -1 0 0 0 0 1 -1 0 0 0 -1 0 0 0 -1 0 0 0 0 1 -1 0 0 0 -1 0 0 0 -1 1
0 0 0 0 -1 0 0 0 -1 20 PP
0 0 0 -1 0 0 0 -1 1 0 0 0 0 -1 0 0 0 -1 0 0 0 0 0 -1 1 0 0 -1 0 0 0 0 0 -1 1 0
0 -1 0 0 20 PP
0 -1 1 0 0 -1 0 0 0 -1 0 0 1 0 0 -1 0 0 0 -1 0 0 0 -1 0 0 0 0 1 -1 0 0 0 -1 0 0
0 -1 1 0 20 PP
0 -1 0 0 0 0 1 -1 0 0 0 -1 0 0 0 0 1 -1 0 0 0 -1 0 0 0 0 0 -1 0 0 0 -1 1 0 0 -1
0 0 0 0 20 PP
0 -1 0 0 0 0 0 -1 1 0 0 -1 0 0 0 -1 0 0 1 0 0 -1 0 0 0 -1 0 0 0 -1 0 0 0 0 1 -1
0 0 19 PP
S
n
1376 773 M 0 0 1 -1 0 0 0 0 0 -1 0 0 1 -1 0 0 0 0 0 -1 0 0 1 -1 0 0 0 -1 0 0 0
0 0 -1 0 0 0 -1 1 0 20 PP
0 -1 0 0 0 -1 1 0 0 -1 0 0 0 0 0 -1 1 0 0 -1 0 0 0 -1 0 0 1 0 0 -1 0 0 0 -1 0 0
0 0 0 -1 20 PP
0 0 0 -1 0 0 0 -1 0 0 1 0 0 -1 0 0 0 -1 0 0 1 -1 0 0 0 0 0 -1 0 0 1 -1 0 0 0 -1
0 0 0 0 20 PP
0 0 0 -1 0 0 0 0 0 -1 0 0 1 -1 0 0 0 -1 0 0 0 0 0 -1 1 0 0 -1 0 0 0 0 0 -1 1 0
0 -1 0 0 20 PP
1 0 0 0 0 -1 0 0 0 -1 0 0 0 -1 1 0 0 0 0 -1 0 0 0 -1 0 0 1 -1 0 0 0 0 0 -1 0 0
1 -1 19 PP
S
n
1393 732 M 0 -1 0 0 1 -1 0 0 0 -1 0 0 0 0 0 -1 0 0 1 -1 0 0 0 0 0 -1 0 0 0 -1 1
0 0 0 0 -1 0 0 0 -1 20 PP
0 0 0 -1 0 0 0 -1 1 0 0 0 0 -1 0 0 0 -1 0 0 0 -1 1 0 0 0 0 -1 0 0 0 -1 0 0 1 -1
0 0 0 0 20 PP
0 0 1 -1 0 0 0 0 0 -1 0 0 1 -1 0 0 0 0 0 -1 0 0 0 -1 0 0 1 0 0 -1 0 0 0 -1 0 0
0 0 1 -1 20 PP
0 -1 0 0 0 0 1 -1 0 0 0 -1 0 0 0 -1 1 0 0 0 0 -1 0 0 0 -1 0 0 0 -1 1 0 0 0 0 -1
0 0 0 -1 20 PP
0 -1 0 0 0 -1 0 0 1 0 0 -1 0 0 0 -1 0 0 1 0 0 -1 0 0 0 -1 0 0 0 0 0 -1 1 0 0 -1
0 0 19 PP
S
n
1409 690 M 1 0 0 -1 0 0 0 -1 0 0 0 0 1 -1 0 0 0 -1 0 0 0 -1 1 0 0 0 0 -1 0 0 0
-1 0 0 0 -1 1 0 0 0 20 PP
0 0 0 0 1 -1 0 0 0 -1 0 0 0 0 0 -1 1 0 0 -1 0 0 0 0 0 -1 1 0 0 -1 0 0 0 -1 0 0
0 0 0 -1 20 PP
0 -1 0 0 0 0 0 -1 1 0 0 -1 0 0 0 -1 0 0 0 0 1 -1 0 0 0 -1 0 0 0 -1 1 0 0 0 0 -1
0 0 0 -1 20 PP
0 0 0 -1 0 0 0 0 0 -1 0 0 1 -1 0 0 0 0 0 -1 0 0 0 -1 1 0 0 -1 0 0 0 0 0 -1 1 0
0 -1 0 0 20 PP
1 0 0 -1 0 0 0 -1 0 0 0 0 0 -1 1 0 0 -1 0 0 0 -1 0 0 0 0 1 -1 0 0 0 -1 0 0 0 0
1 -1 19 PP
S
n
1426 649 M 0 -1 0 0 1 -1 0 0 0 0 0 -1 0 0 0 -1 0 0 1 -1 0 0 0 0 0 -1 0 0 0 -1 1
0 0 -1 0 0 0 0 0 -1 20 PP
0 -1 0 0 0 0 0 -1 1 0 0 -1 0 0 0 -1 0 0 0 0 0 -1 1 0 0 -1 0 0 0 0 0 -1 0 0 1 -1
0 0 0 0 20 PP
1 0 0 0 0 -1 0 0 0 -1 0 0 1 -1 0 0 0 0 0 -1 0 0 0 -1 0 0 1 -1 0 0 0 0 0 -1 0 0
0 -1 1 0 20 PP
0 -1 0 0 1 -1 0 0 0 -1 0 0 0 0 0 -1 1 0 0 -1 0 0 0 0 0 -1 0 0 0 -1 1 0 0 0 0 -1
0 0 0 -1 20 PP
0 -1 0 0 0 -1 1 0 0 0 0 -1 0 0 0 -1 0 0 1 -1 0 0 0 0 0 -1 0 0 0 -1 0 0 1 -1 0 0
0 0 19 PP
S
n
1442 607 M 1 -1 0 0 0 0 0 -1 0 0 1 -1 0 0 0 0 0 -1 0 0 0 -1 1 0 0 0 0 -1 0 0 0
-1 0 0 0 0 1 -1 0 0 20 PP
0 0 0 0 1 -1 0 0 0 -1 0 0 0 -1 1 0 0 0 0 -1 0 0 0 -1 0 0 1 -1 0 0 0 0 0 -1 0 0
0 -1 0 0 20 PP
0 -1 0 0 0 -1 0 0 1 0 0 -1 0 0 0 -1 0 0 1 0 0 -1 0 0 0 -1 0 0 0 0 1 -1 0 0 0 -1
0 0 0 -1 20 PP
0 0 0 -1 0 0 0 -1 0 0 0 0 1 -1 0 0 0 -1 0 0 0 -1 1 0 0 0 0 -1 0 0 0 -1 0 0 1 -1
0 0 0 0 20 PP
1 0 0 -1 0 0 0 -1 0 0 0 0 0 -1 1 0 0 -1 0 0 0 0 0 -1 1 0 0 -1 0 0 0 0 0 -1 0 0
1 -1 19 PP
S
n
1459 566 M 0 -1 0 0 1 -1 0 0 0 -1 0 0 0 0 0 -1 0 0 1 -1 0 0 0 -1 0 0 0 0 1 -1 0
0 0 -1 0 0 0 -1 0 0 20 PP
0 -1 0 0 0 0 0 -1 1 0 0 -1 0 0 0 0 0 -1 0 0 0 -1 1 0 0 0 0 -1 0 0 0 -1 1 0 0 -1
0 0 0 0 20 PP
1 0 0 -1 0 0 0 0 0 -1 0 0 1 -1 0 0 0 -1 0 0 0 0 0 -1 0 0 1 -1 0 0 0 -1 0 0 0 0
1 -1 0 0 20 PP
0 -1 0 0 1 -1 0 0 0 0 0 -1 0 0 0 -1 1 0 0 0 0 -1 0 0 0 -1 0 0 0 -1 1 0 0 0 0 -1
0 0 0 -1 20 PP
0 -1 0 0 0 -1 1 0 0 -1 0 0 0 0 0 -1 0 0 1 -1 0 0 0 -1 0 0 0 0 0 -1 0 0 1 -1 0 0
0 0 19 PP
S
n
1475 524 M 1 0 0 -1 0 0 0 -1 0 0 1 0 0 -1 0 0 0 -1 0 0 0 -1 1 0 0 0 0 -1 0 0 0
-1 0 0 0 -1 1 0 0 0 20 PP
0 0 0 -1 1 0 0 0 0 -1 0 0 0 -1 1 0 0 -1 0 0 0 0 0 -1 0 0 1 -1 0 0 0 0 0 -1 0 0
0 -1 0 0 20 PP
0 -1 0 0 0 0 0 -1 1 0 0 -1 0 0 0 -1 0 0 1 0 0 -1 0 0 0 -1 0 0 1 -1 0 0 0 0 0 -1
0 0 0 -1 20 PP
0 0 0 -1 0 0 0 -1 0 0 0 -1 1 0 0 0 0 -1 0 0 0 -1 1 0 0 0 0 -1 0 0 0 -1 1 0 0 0
0 -1 0 0 20 PP
0 0 0 -1 0 0 0 -1 0 0 0 0 0 -1 1 0 0 -1 0 0 0 -1 0 0 1 0 0 -1 0 0 0 -1 0 0 1 -1
0 0 19 PP
S
n
1491 483 M 0 0 1 -1 0 0 0 0 0 -1 0 0 0 -1 0 0 0 0 1 -1 0 0 0 -1 0 0 0 0 1 -1 0
0 0 -1 0 0 0 0 1 -1 20 PP
0 -1 0 0 0 0 1 -1 0 0 0 -1 0 0 0 -1 0 0 0 0 0 -1 1 0 0 -1 0 0 0 -1 0 0 1 0 0 -1
0 0 0 -1 20 PP
1 0 0 -1 0 0 0 -1 0 0 1 0 0 -1 0 0 0 -1 0 0 0 0 0 -1 0 0 1 -1 0 0 0 0 0 -1 0 0
1 -1 0 0 20 PP
0 -1 0 0 1 -1 0 0 0 -1 0 0 0 0 1 -1 0 0 0 -1 0 0 0 -1 0 0 0 0 0 -1 1 0 0 -1 0 0
0 -1 0 0 20 PP
0 0 0 0 0 -1 1 0 0 -1 0 0 0 0 0 -1 1 0 0 -1 0 0 0 0 0 -1 0 0 0 -1 1 0 0 -1 0 0
0 0 19 PP
S
n
1508 442 M 0 -1 0 0 0 0 0 -1 0 0 1 -1 0 0 0 -1 0 0 0 0 1 -1 0 0 0 -1 0 0 0 -1 0
0 0 0 1 -1 0 0 0 -1 20 PP
0 0 1 -1 0 0 0 0 0 -1 0 0 0 -1 1 0 0 0 0 -1 0 0 0 -1 1 0 0 -1 0 0 0 0 0 -1 0 0
0 -1 1 0 20 PP
0 -1 0 0 0 -1 1 0 0 -1 0 0 0 0 0 -1 0 0 1 -1 0 0 0 -1 0 0 0 0 1 -1 0 0 0 -1 0 0
0 0 0 -1 20 PP
0 0 0 -1 0 0 0 -1 0 0 1 0 0 -1 0 0 0 -1 0 0 0 -1 1 0 0 0 0 -1 0 0 0 -1 1 0 0 -1
0 0 0 0 20 PP
0 -1 0 0 0 0 0 -1 0 0 0 -1 1 0 0 -1 0 0 0 0 0 -1 0 0 1 -1 0 0 0 0 0 -1 0 0 1 -1
0 0 19 PP
S
n
1524 400 M 0 0 1 0 0 -1 0 0 0 -1 0 0 0 -1 0 0 1 0 0 -1 0 0 0 -1 0 0 0 -1 1 0 0
0 0 -1 0 0 0 -1 1 0 20 PP
0 -1 0 0 0 -1 1 0 0 -1 0 0 0 0 0 -1 0 0 0 -1 1 0 0 0 0 -1 0 0 0 -1 0 0 1 0 0 -1
0 0 0 -1 20 PP
1 0 0 -1 0 0 0 -1 0 0 1 0 0 -1 0 0 0 -1 0 0 0 -1 0 0 1 0 0 -1 0 0 0 -1 0 0 0 -1
1 0 0 0 20 PP
0 0 0 -1 1 0 0 0 0 -1 0 0 0 -1 1 0 0 0 0 -1 0 0 0 -1 0 0 0 0 1 -1 0 0 0 -1 0 0
0 0 0 -1 20 PP
0 0 0 0 0 -1 1 0 0 -1 0 0 0 -1 0 0 1 0 0 -1 0 0 0 -1 0 0 0 -1 0 0 1 0 0 -1 0 0
0 -1 19 PP
S
n
1541 359 M 0 -1 0 0 0 -1 0 0 0 0 1 -1 0 0 0 -1 0 0 0 0 1 -1 0 0 0 -1 0 0 0 0 0
-1 0 0 1 -1 0 0 0 -1 20 PP
0 0 1 -1 0 0 0 -1 0 0 0 0 0 -1 1 0 0 -1 0 0 0 -1 0 0 1 0 0 -1 0 0 0 -1 0 0 0 -1
0 0 1 0 20 PP
0 0 0 0 0 -1 1 0 0 -1 0 0 0 0 0 -1 0 0 1 -1 0 0 0 0 0 -1 0 0 1 -1 0 0 0 -1 0 0
0 0 0 -1 20 PP
0 -1 0 0 0 0 0 -1 0 0 1 -1 0 0 0 -1 0 0 0 0 1 -1 0 0 0 -1 0 0 0 -1 0 0 1 0 0 -1
0 0 0 -1 20 PP
0 -1 0 0 0 0 0 -1 0 0 0 -1 1 0 0 0 0 -1 0 0 0 -1 1 0 0 -1 0 0 0 0 0 -1 0 0 1 -1
0 0 19 PP
S
n
1557 317 M 0 0 1 -1 0 0 0 -1 0 0 0 0 0 -1 0 0 1 -1 0 0 0 -1 0 0 0 0 1 -1 0 0 0
-1 0 0 0 0 0 -1 1 0 20 PP
S
n
1561 1146 M 0 0 0 -1 0 0 1 -1 0 0 0 0 0 -1 0 0 0 -1 0 0 1 0 0 -1 0 0 0 -1 0 0 0
0 1 -1 0 0 0 -1 0 0 20 PP
0 -1 0 0 0 -1 0 0 0 -1 1 0 0 0 0 -1 0 0 0 -1 0 0 0 -1 1 0 0 0 0 -1 0 0 0 -1 0 0
1 -1 0 0 20 PP
0 -1 1 0 0 0 0 -1 0 0 0 -1 0 0 1 0 0 -1 0 0 0 -1 0 0 0 0 0 -1 1 0 0 -1 0 0 0 -1
0 0 1 0 20 PP
0 0 0 -1 0 0 1 0 0 -1 0 0 0 -1 0 0 0 -1 1 0 0 0 0 -1 0 0 0 -1 0 0 0 -1 1 0 0 0
0 -1 0 0 20 PP
0 0 0 -1 0 0 0 0 1 -1 0 0 0 -1 0 0 0 0 0 -1 1 0 0 -1 0 0 0 -1 0 0 0 0 0 -1 1 0
0 -1 19 PP
S
n
1577 1105 M 0 -1 1 0 0 -1 0 0 0 -1 0 0 1 0 0 -1 0 0 0 -1 0 0 0 -1 1 0 0 0 0 -1
0 0 0 -1 0 0 0 0 1 -1 20 PP
0 0 0 -1 0 0 1 -1 0 0 0 0 0 -1 0 0 1 -1 0 0 0 -1 0 0 0 0 0 -1 1 0 0 -1 0 0 0 -1
0 0 0 0 20 PP
0 0 0 -1 0 0 0 0 0 -1 1 0 0 -1 0 0 0 -1 0 0 1 0 0 -1 0 0 0 -1 0 0 0 0 1 -1 0 0
0 -1 0 0 20 PP
1 -1 0 0 0 0 0 -1 0 0 0 -1 0 0 1 -1 0 0 0 0 0 -1 0 0 1 -1 0 0 0 -1 0 0 0 0 0 -1
1 0 0 -1 20 PP
0 -1 1 0 0 -1 0 0 0 -1 0 0 0 0 0 -1 1 0 0 -1 0 0 0 0 0 -1 1 0 0 -1 0 0 0 0 0 -1
0 0 19 PP
S
n
1594 1063 M 0 0 0 -1 0 0 1 -1 0 0 0 0 0 -1 0 0 0 -1 0 0 1 -1 0 0 0 0 0 -1 0 0 1
-1 0 0 0 -1 0 0 0 0 20 PP
0 0 0 -1 0 0 0 0 0 -1 1 0 0 -1 0 0 0 0 0 -1 0 0 0 -1 1 0 0 0 0 -1 0 0 0 -1 1 0
0 0 0 -1 20 PP
0 -1 1 0 0 0 0 -1 0 0 0 -1 0 0 1 -1 0 0 0 0 0 -1 0 0 0 -1 0 0 1 -1 0 0 0 0 0 -1
0 0 1 -1 20 PP
0 0 0 -1 0 0 1 -1 0 0 0 0 0 -1 0 0 0 -1 1 0 0 0 0 -1 0 0 0 -1 0 0 0 0 1 -1 0 0
0 -1 0 0 20 PP
0 0 0 -1 0 0 0 -1 1 0 0 0 0 -1 0 0 0 -1 0 0 1 -1 0 0 0 0 0 -1 0 0 0 -1 0 0 1 -1
0 0 19 PP
S
n
1610 1022 M 0 0 1 0 0 -1 0 0 0 -1 0 0 1 0 0 -1 0 0 0 -1 0 0 0 0 1 -1 0 0 0 -1 0
0 0 -1 0 0 0 0 1 -1 20 PP
0 -1 0 0 0 0 1 -1 0 0 0 -1 0 0 0 -1 1 0 0 0 0 -1 0 0 0 -1 1 0 0 -1 0 0 0 0 0 -1
0 0 0 -1 20 PP
0 0 0 -1 0 0 0 0 0 -1 1 0 0 -1 0 0 0 0 0 -1 1 0 0 -1 0 0 0 -1 0 0 1 0 0 -1 0 0
0 -1 0 0 20 PP
0 -1 0 0 0 -1 0 0 0 -1 0 0 0 0 1 -1 0 0 0 -1 0 0 0 -1 1 0 0 0 0 -1 0 0 0 -1 1 0
0 0 0 -1 20 PP
1 -1 0 0 0 -1 0 0 0 0 0 -1 0 0 0 -1 1 0 0 -1 0 0 0 0 0 -1 1 0 0 -1 0 0 0 -1 0 0
1 0 19 PP
S
n
1627 980 M 0 -1 0 0 1 0 0 -1 0 0 0 -1 0 0 0 -1 0 0 0 0 1 -1 0 0 0 -1 0 0 0 0 1
-1 0 0 0 -1 0 0 0 0 20 PP
0 0 0 0 0 -1 0 0 1 -1 0 0 0 -1 0 0 0 0 0 -1 0 0 0 -1 1 0 0 -1 0 0 0 0 0 -1 1 0
0 -1 0 0 20 PP
0 -1 1 0 0 -1 0 0 0 -1 0 0 1 0 0 -1 0 0 0 -1 0 0 0 0 0 -1 0 0 1 -1 0 0 0 0 0 -1
0 0 1 -1 20 PP
0 0 0 -1 0 0 1 -1 0 0 0 0 0 -1 0 0 1 -1 0 0 0 -1 0 0 0 0 0 -1 0 0 1 -1 0 0 0 -1
0 0 0 0 20 PP
0 -1 0 0 0 0 0 -1 1 0 0 -1 0 0 0 0 0 -1 1 0 0 -1 0 0 0 0 0 -1 0 0 0 -1 1 0 0 0
0 -1 19 PP
S
n
1643 939 M 1 0 0 0 0 -1 0 0 0 -1 0 0 1 -1 0 0 0 0 0 -1 0 0 1 -1 0 0 0 -1 0 0 0
0 0 -1 0 0 1 -1 0 0 20 PP
0 -1 0 0 1 -1 0 0 0 0 0 -1 0 0 0 -1 1 0 0 0 0 -1 0 0 0 -1 1 0 0 0 0 -1 0 0 0 -1
0 0 0 -1 20 PP
0 0 0 -1 0 0 0 -1 1 0 0 0 0 -1 0 0 0 -1 0 0 1 -1 0 0 0 0 0 -1 0 0 1 -1 0 0 0 -1
0 0 0 0 20 PP
0 0 0 0 0 -1 0 0 0 -1 0 0 1 0 0 -1 0 0 0 -1 0 0 0 0 1 -1 0 0 0 -1 0 0 0 -1 1 0
0 0 0 -1 20 PP
1 0 0 0 0 -1 0 0 0 -1 0 0 0 -1 1 0 0 0 0 -1 0 0 0 -1 0 0 1 -1 0 0 0 0 0 -1 0 0
1 -1 19 PP
S
n
1660 898 M 0 -1 0 0 1 0 0 -1 0 0 0 -1 0 0 0 0 0 -1 1 0 0 -1 0 0 0 -1 0 0 0 0 1
-1 0 0 0 -1 0 0 0 -1 20 PP
0 0 0 -1 0 0 0 -1 1 0 0 0 0 -1 0 0 0 -1 0 0 0 -1 1 0 0 0 0 -1 0 0 0 -1 0 0 1 0
0 -1 0 0 20 PP
0 -1 1 0 0 -1 0 0 0 0 0 -1 1 0 0 -1 0 0 0 0 0 -1 0 0 0 -1 1 0 0 -1 0 0 0 0 0 -1
0 0 1 -1 20 PP
0 0 0 -1 0 0 1 -1 0 0 0 -1 0 0 0 0 1 -1 0 0 0 -1 0 0 0 -1 0 0 0 0 1 -1 0 0 0 -1
0 0 0 0 20 PP
0 0 0 -1 0 0 0 -1 1 0 0 0 0 -1 0 0 0 -1 1 0 0 -1 0 0 0 0 0 -1 0 0 0 -1 1 0 0 -1
0 0 19 PP
S
n
1676 856 M 1 0 0 -1 0 0 0 0 0 -1 0 0 1 -1 0 0 0 -1 0 0 0 0 1 -1 0 0 0 -1 0 0 0
0 0 -1 0 0 1 -1 0 0 20 PP
0 -1 0 0 1 0 0 -1 0 0 0 -1 0 0 0 -1 1 0 0 0 0 -1 0 0 0 -1 1 0 0 -1 0 0 0 0 0 -1
0 0 0 -1 20 PP
0 0 0 -1 0 0 0 -1 1 0 0 -1 0 0 0 0 0 -1 1 0 0 -1 0 0 0 0 0 -1 0 0 1 -1 0 0 0 0
0 -1 0 0 20 PP
0 -1 0 0 0 -1 0 0 0 -1 0 0 1 0 0 -1 0 0 0 -1 0 0 1 -1 0 0 0 0 0 -1 0 0 0 -1 1 0
0 -1 0 0 20 PP
1 0 0 -1 0 0 0 0 0 -1 0 0 0 -1 1 0 0 0 0 -1 0 0 0 -1 1 0 0 0 0 -1 0 0 0 -1 0 0
1 0 19 PP
S
n
1693 815 M 0 -1 0 0 1 0 0 -1 0 0 0 -1 0 0 0 -1 0 0 1 0 0 -1 0 0 0 -1 0 0 1 -1 0
0 0 0 0 -1 0 0 0 -1 20 PP
0 0 0 -1 0 0 0 -1 1 0 0 0 0 -1 0 0 0 -1 0 0 0 0 1 -1 0 0 0 -1 0 0 0 0 1 -1 0 0
0 -1 0 0 20 PP
1 -1 0 0 0 -1 0 0 0 -1 0 0 1 0 0 -1 0 0 0 -1 0 0 0 -1 0 0 1 0 0 -1 0 0 0 -1 0 0
1 -1 0 0 20 PP
0 -1 0 0 1 0 0 -1 0 0 0 -1 0 0 0 0 1 -1 0 0 0 -1 0 0 0 0 0 -1 0 0 1 -1 0 0 0 -1
0 0 0 0 20 PP
0 -1 0 0 0 0 1 -1 0 0 0 -1 0 0 0 -1 0 0 1 0 0 -1 0 0 0 -1 0 0 0 -1 0 0 1 0 0 -1
0 0 19 PP
S
n
1709 773 M 1 0 0 -1 0 0 0 0 0 -1 1 0 0 -1 0 0 0 0 0 -1 0 0 1 -1 0 0 0 -1 0 0 0
0 0 -1 0 0 1 -1 0 0 20 PP
0 -1 0 0 1 -1 0 0 0 -1 0 0 0 0 1 -1 0 0 0 -1 0 0 0 -1 0 0 1 0 0 -1 0 0 0 -1 0 0
0 0 0 -1 20 PP
0 0 0 -1 0 0 0 -1 1 0 0 0 0 -1 0 0 0 -1 1 0 0 -1 0 0 0 0 0 -1 0 0 1 -1 0 0 0 -1
0 0 0 0 20 PP
0 0 0 -1 0 0 0 0 0 -1 0 0 1 -1 0 0 0 -1 0 0 0 0 1 -1 0 0 0 -1 0 0 0 0 0 -1 1 0
0 -1 0 0 20 PP
1 0 0 0 0 -1 0 0 0 -1 0 0 0 -1 1 0 0 0 0 -1 0 0 0 -1 1 0 0 -1 0 0 0 0 0 -1 0 0
1 -1 19 PP
S
n
1726 732 M 0 -1 0 0 1 -1 0 0 0 -1 0 0 0 0 0 -1 0 0 1 -1 0 0 0 0 0 -1 0 0 1 -1 0
0 0 0 0 -1 0 0 0 -1 20 PP
0 0 0 -1 0 0 1 -1 0 0 0 0 0 -1 0 0 0 -1 0 0 0 -1 1 0 0 0 0 -1 0 0 0 -1 1 0 0 -1
0 0 0 0 20 PP
1 0 0 -1 0 0 0 0 0 -1 1 0 0 -1 0 0 0 0 0 -1 0 0 0 -1 0 0 1 0 0 -1 0 0 0 -1 0 0
1 0 0 -1 20 PP
0 -1 0 0 1 0 0 -1 0 0 0 -1 0 0 1 -1 0 0 0 0 0 -1 0 0 0 -1 0 0 0 -1 1 0 0 0 0 -1
0 0 0 -1 20 PP
0 -1 0 0 0 -1 1 0 0 0 0 -1 0 0 0 -1 1 0 0 0 0 -1 0 0 0 -1 0 0 0 0 0 -1 1 0 0 -1
0 0 19 PP
S
n
1742 690 M 1 0 0 -1 0 0 0 -1 0 0 1 0 0 -1 0 0 0 -1 0 0 1 -1 0 0 0 0 0 -1 0 0 0
-1 0 0 0 -1 1 0 0 0 20 PP
0 0 0 0 1 -1 0 0 0 -1 0 0 0 0 1 -1 0 0 0 -1 0 0 0 0 1 -1 0 0 0 -1 0 0 0 -1 0 0
0 0 0 -1 20 PP
0 -1 0 0 0 0 0 -1 1 0 0 -1 0 0 0 -1 0 0 1 0 0 -1 0 0 0 -1 0 0 1 -1 0 0 0 0 0 -1
0 0 0 -1 20 PP
0 0 0 -1 0 0 0 0 0 -1 1 0 0 -1 0 0 0 0 0 -1 0 0 1 -1 0 0 0 -1 0 0 0 0 1 -1 0 0
0 -1 0 0 20 PP
0 0 0 -1 0 0 0 -1 0 0 0 0 1 -1 0 0 0 -1 0 0 0 -1 0 0 1 0 0 -1 0 0 0 -1 0 0 1 0
0 -1 19 PP
S
n
1758 649 M 0 -1 1 0 0 -1 0 0 0 0 0 -1 0 0 0 -1 1 0 0 -1 0 0 0 0 0 -1 0 0 1 -1 0
0 0 -1 0 0 0 0 1 -1 20 PP
0 -1 0 0 0 0 1 -1 0 0 0 -1 0 0 0 -1 0 0 0 0 1 -1 0 0 0 -1 0 0 0 0 0 -1 1 0 0 -1
0 0 0 0 20 PP
1 0 0 0 0 -1 0 0 0 -1 1 0 0 -1 0 0 0 0 0 -1 0 0 0 -1 1 0 0 -1 0 0 0 0 0 -1 0 0
1 -1 0 0 20 PP
0 -1 0 0 1 -1 0 0 0 -1 0 0 0 0 1 -1 0 0 0 -1 0 0 0 0 0 -1 0 0 1 -1 0 0 0 0 0 -1
0 0 0 -1 20 PP
0 -1 0 0 0 -1 1 0 0 0 0 -1 0 0 0 -1 1 0 0 -1 0 0 0 0 0 -1 0 0 0 -1 1 0 0 -1 0 0
0 0 19 PP
S
n
1775 607 M 0 -1 0 0 0 0 0 -1 0 0 1 -1 0 0 0 0 0 -1 0 0 1 -1 0 0 0 0 0 -1 0 0 0
-1 0 0 1 0 0 -1 0 0 20 PP
0 0 1 0 0 -1 0 0 0 -1 0 0 0 -1 1 0 0 0 0 -1 0 0 0 -1 1 0 0 -1 0 0 0 0 0 -1 0 0
0 -1 1 0 20 PP
0 -1 0 0 0 -1 1 0 0 0 0 -1 0 0 0 -1 0 0 1 0 0 -1 0 0 0 -1 0 0 1 0 0 -1 0 0 0 -1
0 0 0 -1 20 PP
0 0 0 -1 0 0 0 -1 0 0 1 0 0 -1 0 0 0 -1 0 0 0 -1 1 0 0 0 0 -1 0 0 0 -1 1 0 0 -1
0 0 0 0 20 PP
0 0 0 -1 0 0 0 -1 0 0 0 0 1 -1 0 0 0 -1 0 0 0 0 0 -1 1 0 0 -1 0 0 0 0 0 -1 1 0
0 -1 19 PP
S
n
1791 566 M 0 -1 1 0 0 -1 0 0 0 -1 0 0 0 0 0 -1 1 0 0 -1 0 0 0 -1 0 0 0 0 1 -1 0
0 0 -1 0 0 0 -1 1 0 20 PP
0 -1 0 0 0 0 1 -1 0 0 0 -1 0 0 0 0 0 -1 0 0 1 -1 0 0 0 0 0 -1 0 0 0 -1 1 0 0 -1
0 0 0 0 20 PP
0 0 0 -1 0 0 0 0 0 -1 1 0 0 -1 0 0 0 -1 0 0 0 0 0 -1 1 0 0 -1 0 0 0 -1 0 0 0 0
1 -1 0 0 20 PP
0 -1 1 0 0 -1 0 0 0 0 0 -1 0 0 1 -1 0 0 0 0 0 -1 0 0 0 -1 0 0 1 -1 0 0 0 0 0 -1
0 0 1 -1 20 PP
0 -1 0 0 1 -1 0 0 0 -1 0 0 0 0 0 -1 1 0 0 -1 0 0 0 -1 0 0 0 0 0 -1 1 0 0 -1 0 0
0 0 19 PP
S
n
1808 524 M 0 0 0 -1 0 0 0 -1 1 0 0 0 0 -1 0 0 0 -1 0 0 1 -1 0 0 0 0 0 -1 0 0 0
-1 0 0 1 -1 0 0 0 0 20 PP
0 0 1 -1 0 0 0 0 0 -1 0 0 1 -1 0 0 0 -1 0 0 0 0 0 -1 1 0 0 -1 0 0 0 0 0 -1 0 0
0 -1 1 0 20 PP
0 -1 0 0 0 0 1 -1 0 0 0 -1 0 0 0 -1 1 0 0 0 0 -1 0 0 0 -1 0 0 1 -1 0 0 0 0 0 -1
0 0 0 -1 20 PP
0 0 0 -1 0 0 0 -1 0 0 1 -1 0 0 0 0 0 -1 0 0 1 -1 0 0 0 0 0 -1 0 0 0 -1 1 0 0 0
0 -1 0 0 20 PP
0 0 0 -1 0 0 0 -1 0 0 0 0 1 -1 0 0 0 -1 0 0 0 -1 1 0 0 0 0 -1 0 0 0 -1 0 0 1 -1
0 0 19 PP
S
n
1824 483 M 0 0 1 -1 0 0 0 0 0 -1 0 0 0 -1 0 0 1 0 0 -1 0 0 0 -1 0 0 1 0 0 -1 0
0 0 -1 0 0 0 0 1 -1 20 PP
0 -1 0 0 0 0 1 -1 0 0 0 -1 0 0 0 -1 0 0 0 0 1 -1 0 0 0 -1 0 0 0 -1 1 0 0 0 0 -1
0 0 0 -1 20 PP
0 0 0 -1 0 0 0 -1 0 0 1 0 0 -1 0 0 0 -1 0 0 0 0 0 -1 1 0 0 -1 0 0 0 0 0 -1 1 0
0 -1 0 0 20 PP
0 -1 1 0 0 -1 0 0 0 -1 0 0 0 0 1 -1 0 0 0 -1 0 0 0 -1 0 0 0 0 1 -1 0 0 0 -1 0 0
0 -1 1 0 20 PP
0 0 0 0 1 -1 0 0 0 -1 0 0 0 0 0 -1 1 0 0 -1 0 0 0 0 0 -1 0 0 0 -1 1 0 0 -1 0 0
0 0 19 PP
S
n
1841 442 M 0 -1 0 0 0 0 0 -1 1 0 0 -1 0 0 0 -1 0 0 0 0 1 -1 0 0 0 -1 0 0 0 -1 0
0 0 0 1 -1 0 0 0 -1 20 PP
0 0 1 -1 0 0 0 0 0 -1 0 0 1 -1 0 0 0 0 0 -1 0 0 0 -1 1 0 0 -1 0 0 0 0 0 -1 0 0
0 -1 1 0 20 PP
0 -1 0 0 0 -1 1 0 0 -1 0 0 0 0 0 -1 1 0 0 -1 0 0 0 -1 0 0 1 0 0 -1 0 0 0 -1 0 0
0 0 0 -1 20 PP
0 0 0 -1 0 0 0 -1 0 0 1 0 0 -1 0 0 0 -1 0 0 1 -1 0 0 0 0 0 -1 0 0 1 -1 0 0 0 -1
0 0 0 0 20 PP
0 -1 0 0 0 0 0 -1 0 0 0 -1 1 0 0 -1 0 0 0 0 0 -1 1 0 0 -1 0 0 0 0 0 -1 1 0 0 -1
0 0 19 PP
S
n
1857 400 M 1 0 0 0 0 -1 0 0 0 -1 0 0 0 -1 0 0 1 0 0 -1 0 0 0 -1 0 0 1 -1 0 0 0
0 0 -1 0 0 1 -1 0 0 20 PP
0 -1 0 0 1 -1 0 0 0 -1 0 0 0 0 0 -1 0 0 0 -1 1 0 0 0 0 -1 0 0 0 -1 1 0 0 0 0 -1
0 0 0 -1 20 PP
0 0 0 -1 0 0 0 -1 1 0 0 0 0 -1 0 0 0 -1 0 0 0 -1 0 0 1 0 0 -1 0 0 0 -1 0 0 1 -1
0 0 0 0 20 PP
0 0 1 -1 0 0 0 0 0 -1 0 0 1 -1 0 0 0 0 0 -1 0 0 0 -1 0 0 0 0 1 -1 0 0 0 -1 0 0
0 0 1 -1 20 PP
0 0 0 0 1 -1 0 0 0 -1 0 0 0 -1 1 0 0 0 0 -1 0 0 0 -1 0 0 0 -1 1 0 0 0 0 -1 0 0
0 -1 19 PP
S
n
1874 359 M 0 -1 0 0 0 -1 0 0 1 0 0 -1 0 0 0 -1 0 0 1 0 0 -1 0 0 0 -1 0 0 0 0 0
-1 1 0 0 -1 0 0 0 -1 20 PP
1 0 0 -1 0 0 0 -1 0 0 0 0 1 -1 0 0 0 -1 0 0 0 -1 1 0 0 0 0 -1 0 0 0 -1 0 0 0 -1
1 0 0 0 20 PP
0 0 0 0 1 -1 0 0 0 -1 0 0 0 0 0 -1 1 0 0 -1 0 0 0 0 0 -1 1 0 0 -1 0 0 0 -1 0 0
0 0 0 -1 20 PP
0 -1 0 0 0 0 0 -1 1 0 0 -1 0 0 0 -1 0 0 0 0 1 -1 0 0 0 -1 0 0 0 -1 1 0 0 0 0 -1
0 0 0 -1 20 PP
0 -1 0 0 0 0 0 -1 0 0 1 -1 0 0 0 0 0 -1 0 0 0 -1 1 0 0 -1 0 0 0 0 0 -1 1 0 0 -1
0 0 19 PP
S
n
1890 317 M 1 0 0 -1 0 0 0 -1 0 0 0 0 0 -1 1 0 0 -1 0 0 0 -1 0 0 0 0 1 -1 0 0 0
-1 0 0 0 0 1 -1 0 0 20 PP
S
n
562 1146 M 0 0 1 -1 0 0 0 -1 0 0 0 0 0 -1 1 0 0 -1 0 0 0 0 0 -1 0 0 0 -1 1 0 0
0 0 -1 0 0 0 -1 1 0 20 PP
0 -1 0 0 0 -1 1 0 0 -1 0 0 0 0 0 -1 0 0 1 -1 0 0 0 -1 0 0 0 0 0 -1 0 0 1 -1 0 0
0 -1 0 0 20 PP
1 -1 0 0 0 0 0 -1 0 0 1 -1 0 0 0 0 0 -1 0 0 0 -1 1 0 0 0 0 -1 0 0 0 -1 0 0 0 -1
1 0 0 0 20 PP
0 0 0 -1 1 0 0 0 0 -1 0 0 0 -1 1 0 0 -1 0 0 0 0 0 -1 0 0 1 -1 0 0 0 -1 0 0 0 0
0 -1 0 0 20 PP
0 0 0 -1 0 0 1 0 0 -1 0 0 0 -1 0 0 1 0 0 -1 0 0 0 -1 0 0 0 -1 1 0 0 0 0 -1 0 0
0 -1 19 PP
S
n
579 1105 M 0 -1 0 0 0 -1 0 0 0 -1 1 0 0 0 0 -1 0 0 0 -1 1 0 0 -1 0 0 0 0 0 -1 0
0 1 -1 0 0 0 0 0 -1 20 PP
1 0 0 -1 0 0 0 -1 0 0 0 0 0 -1 1 0 0 -1 0 0 0 -1 0 0 1 0 0 -1 0 0 0 -1 0 0 0 -1
1 0 0 0 20 PP
0 0 0 -1 1 0 0 0 0 -1 0 0 0 -1 0 0 0 -1 1 0 0 0 0 -1 0 0 0 -1 1 0 0 0 0 -1 0 0
0 -1 0 0 20 PP
0 -1 0 0 0 0 0 -1 1 0 0 -1 0 0 0 -1 0 0 0 0 0 -1 1 0 0 -1 0 0 0 -1 0 0 1 0 0 -1
0 0 0 -1 20 PP
0 -1 0 0 0 -1 0 0 0 -1 1 0 0 0 0 -1 0 0 0 -1 0 0 0 0 1 -1 0 0 0 -1 0 0 0 0 1 -1
0 0 19 PP
S
n
595 1063 M 0 0 1 -1 0 0 0 -1 0 0 0 0 0 -1 1 0 0 -1 0 0 0 -1 0 0 0 0 0 -1 1 0 0
-1 0 0 0 -1 0 0 1 0 20 PP
0 0 0 -1 0 0 1 0 0 -1 0 0 0 -1 0 0 0 0 1 -1 0 0 0 -1 0 0 0 0 0 -1 0 0 1 -1 0 0
0 0 0 -1 20 PP
1 -1 0 0 0 0 0 -1 0 0 1 -1 0 0 0 -1 0 0 0 0 0 -1 1 0 0 -1 0 0 0 -1 0 0 0 0 0 -1
1 0 0 -1 20 PP
0 0 0 -1 1 0 0 -1 0 0 0 0 0 -1 1 0 0 -1 0 0 0 0 0 -1 0 0 1 -1 0 0 0 0 0 -1 0 0
0 -1 0 0 20 PP
0 0 0 -1 0 0 1 -1 0 0 0 0 0 -1 0 0 1 -1 0 0 0 -1 0 0 0 0 0 -1 1 0 0 -1 0 0 0 -1
0 0 19 PP
S
n
612 1022 M 0 0 0 0 0 -1 0 0 0 -1 1 0 0 0 0 -1 0 0 0 -1 1 0 0 0 0 -1 0 0 0 -1 1
0 0 -1 0 0 0 0 0 -1 20 PP
0 -1 0 0 0 0 0 -1 0 0 0 -1 0 0 1 -1 0 0 0 0 0 -1 0 0 1 -1 0 0 0 -1 0 0 0 0 1 -1
0 0 0 -1 20 PP
0 0 1 -1 0 0 0 0 0 -1 0 0 0 -1 0 0 0 0 1 -1 0 0 0 -1 0 0 0 -1 1 0 0 0 0 -1 0 0
0 -1 1 0 20 PP
0 -1 0 0 0 -1 1 0 0 -1 0 0 0 0 0 -1 0 0 0 -1 0 0 1 -1 0 0 0 0 0 -1 0 0 1 -1 0 0
0 0 0 -1 20 PP
0 -1 0 0 0 -1 0 0 1 0 0 -1 0 0 0 -1 0 0 0 -1 0 0 0 0 1 -1 0 0 0 -1 0 0 0 -1 1 0
0 0 19 PP
S
n
628 980 M 0 -1 1 0 0 0 0 -1 0 0 0 -1 1 0 0 -1 0 0 0 0 0 -1 0 0 0 -1 0 0 1 0 0
-1 0 0 0 -1 0 0 1 0 20 PP
0 0 0 0 0 -1 1 0 0 -1 0 0 0 -1 0 0 1 0 0 -1 0 0 0 -1 0 0 0 -1 0 0 0 0 1 -1 0 0
0 -1 0 0 20 PP
0 -1 0 0 0 -1 0 0 0 -1 1 0 0 0 0 -1 0 0 0 -1 1 0 0 0 0 -1 0 0 0 -1 0 0 0 0 0 -1
1 0 0 -1 20 PP
0 0 1 -1 0 0 0 -1 0 0 0 0 0 -1 1 0 0 -1 0 0 0 -1 0 0 1 0 0 -1 0 0 0 -1 0 0 0 -1
0 0 1 0 20 PP
0 -1 0 0 1 0 0 -1 0 0 0 -1 0 0 0 0 1 -1 0 0 0 -1 0 0 0 0 1 -1 0 0 0 -1 0 0 0 0
0 -1 19 PP
S
n
645 939 M 0 0 0 0 0 -1 0 0 1 -1 0 0 0 -1 0 0 0 0 0 -1 1 0 0 -1 0 0 0 -1 0 0 1 0
0 -1 0 0 0 -1 0 0 20 PP
0 -1 0 0 0 -1 0 0 0 0 0 -1 1 0 0 -1 0 0 0 0 0 -1 0 0 1 -1 0 0 0 0 0 -1 0 0 1 -1
0 0 0 -1 20 PP
0 0 1 -1 0 0 0 -1 0 0 0 0 0 -1 0 0 1 -1 0 0 0 -1 0 0 0 0 0 -1 1 0 0 -1 0 0 0 -1
0 0 1 0 20 PP
0 0 0 0 0 -1 1 0 0 -1 0 0 0 0 0 -1 0 0 0 -1 1 0 0 0 0 -1 0 0 0 -1 0 0 1 -1 0 0
0 0 0 -1 20 PP
0 0 0 0 0 -1 0 0 1 -1 0 0 0 -1 0 0 0 0 0 -1 0 0 1 -1 0 0 0 -1 0 0 0 0 0 -1 1 0
0 -1 19 PP
S
n
661 898 M 0 -1 1 0 0 0 0 -1 0 0 0 -1 1 0 0 0 0 -1 0 0 0 -1 0 0 0 -1 1 0 0 0 0
-1 0 0 0 -1 0 0 1 -1 20 PP
0 0 0 -1 0 0 1 -1 0 0 0 0 0 -1 0 0 1 -1 0 0 0 -1 0 0 0 0 0 -1 0 0 1 -1 0 0 0 0
0 -1 0 0 20 PP
0 -1 0 0 0 -1 0 0 0 0 1 -1 0 0 0 -1 0 0 0 0 1 -1 0 0 0 -1 0 0 0 -1 0 0 0 0 1 -1
0 0 0 -1 20 PP
0 0 1 -1 0 0 0 -1 0 0 0 -1 0 0 1 0 0 -1 0 0 0 -1 0 0 1 -1 0 0 0 0 0 -1 0 0 0 -1
0 0 1 0 20 PP
0 0 0 -1 1 0 0 -1 0 0 0 0 0 -1 0 0 1 -1 0 0 0 -1 0 0 0 0 1 -1 0 0 0 -1 0 0 0 -1
0 0 19 PP
S
n
678 856 M 0 0 0 -1 0 0 0 0 1 -1 0 0 0 -1 0 0 0 -1 0 0 1 0 0 -1 0 0 0 -1 0 0 1 0
0 -1 0 0 0 -1 0 0 20 PP
0 -1 0 0 0 0 0 -1 0 0 0 -1 1 0 0 -1 0 0 0 0 0 -1 0 0 1 -1 0 0 0 -1 0 0 0 0 1 -1
0 0 0 -1 20 PP
0 0 1 -1 0 0 0 -1 0 0 0 -1 0 0 0 0 1 -1 0 0 0 -1 0 0 0 0 1 -1 0 0 0 -1 0 0 0 0
0 -1 1 0 20 PP
0 -1 0 0 0 -1 1 0 0 -1 0 0 0 0 0 -1 0 0 0 -1 1 0 0 -1 0 0 0 0 0 -1 1 0 0 -1 0 0
0 -1 0 0 20 PP
0 0 0 -1 0 0 0 0 1 -1 0 0 0 -1 0 0 0 0 0 -1 0 0 1 -1 0 0 0 0 0 -1 0 0 1 -1 0 0
0 0 19 PP
S
n
694 815 M 1 -1 0 0 0 0 0 -1 0 0 0 -1 1 0 0 -1 0 0 0 0 0 -1 0 0 0 -1 1 0 0 -1 0
0 0 0 0 -1 1 0 0 -1 20 PP
0 0 0 -1 1 0 0 -1 0 0 0 0 0 -1 0 0 1 -1 0 0 0 0 0 -1 0 0 0 -1 0 0 1 0 0 -1 0 0
0 -1 0 0 20 PP
0 -1 0 0 0 -1 0 0 1 -1 0 0 0 0 0 -1 0 0 0 -1 1 0 0 -1 0 0 0 0 0 -1 0 0 0 -1 1 0
0 -1 0 0 20 PP
0 -1 1 0 0 0 0 -1 0 0 0 -1 1 0 0 0 0 -1 0 0 0 -1 0 0 1 0 0 -1 0 0 0 -1 0 0 0 -1
0 0 1 0 20 PP
0 -1 0 0 1 0 0 -1 0 0 0 -1 0 0 1 -1 0 0 0 0 0 -1 0 0 0 -1 1 0 0 -1 0 0 0 0 0 -1
0 0 19 PP
S
n
711 773 M 0 0 0 -1 0 0 0 0 1 -1 0 0 0 -1 0 0 0 0 1 -1 0 0 0 -1 0 0 0 -1 0 0 1 0
0 -1 0 0 0 -1 0 0 20 PP
0 -1 0 0 0 -1 0 0 0 -1 0 0 1 0 0 -1 0 0 0 -1 0 0 1 -1 0 0 0 0 0 -1 0 0 0 -1 1 0
0 0 0 -1 20 PP
0 0 1 -1 0 0 0 -1 0 0 0 0 0 -1 0 0 1 -1 0 0 0 -1 0 0 0 0 1 -1 0 0 0 -1 0 0 0 -1
0 0 1 0 20 PP
0 0 0 -1 0 0 1 0 0 -1 0 0 0 -1 0 0 0 -1 0 0 1 0 0 -1 0 0 0 -1 0 0 1 0 0 -1 0 0
0 -1 0 0 20 PP
0 0 0 0 0 -1 0 0 1 -1 0 0 0 -1 0 0 0 0 0 -1 0 0 1 -1 0 0 0 -1 0 0 0 0 1 -1 0 0
0 -1 19 PP
S
n
727 732 M 1 -1 0 0 0 -1 0 0 0 -1 0 0 1 0 0 -1 0 0 0 -1 0 0 0 0 0 -1 1 0 0 -1 0
0 0 0 0 -1 1 0 0 -1 20 PP
0 0 0 -1 1 0 0 -1 0 0 0 0 0 -1 0 0 1 -1 0 0 0 -1 0 0 0 0 0 -1 0 0 1 -1 0 0 0 -1
0 0 0 0 20 PP
0 0 0 -1 0 0 0 0 1 -1 0 0 0 -1 0 0 0 0 1 -1 0 0 0 -1 0 0 0 0 0 -1 0 0 0 -1 1 0
0 0 0 -1 20 PP
0 -1 1 0 0 0 0 -1 0 0 0 -1 1 0 0 -1 0 0 0 0 0 -1 1 0 0 -1 0 0 0 -1 0 0 0 0 0 -1
0 0 1 -1 20 PP
0 -1 0 0 1 -1 0 0 0 0 0 -1 0 0 1 -1 0 0 0 0 0 -1 0 0 1 -1 0 0 0 0 0 -1 0 0 0 -1
0 0 19 PP
S
n
744 690 M 0 0 0 -1 0 0 0 -1 1 0 0 0 0 -1 0 0 0 -1 1 0 0 -1 0 0 0 0 0 -1 1 0 0
-1 0 0 0 -1 0 0 0 0 20 PP
0 0 0 0 0 -1 0 0 0 -1 0 0 1 0 0 -1 0 0 0 -1 0 0 1 0 0 -1 0 0 0 -1 0 0 1 -1 0 0
0 0 0 -1 20 PP
1 -1 0 0 0 0 0 -1 0 0 0 -1 0 0 0 -1 1 0 0 0 0 -1 0 0 0 -1 1 0 0 -1 0 0 0 0 0 -1
1 0 0 -1 20 PP
0 0 0 -1 1 0 0 0 0 -1 0 0 0 -1 0 0 0 0 0 -1 1 0 0 -1 0 0 0 -1 0 0 1 0 0 -1 0 0
0 -1 0 0 20 PP
0 0 0 -1 0 0 1 -1 0 0 0 0 0 -1 0 0 0 -1 0 0 0 -1 1 0 0 0 0 -1 0 0 0 -1 1 0 0 0
0 -1 19 PP
S
n
760 649 M 1 -1 0 0 0 -1 0 0 0 0 1 -1 0 0 0 -1 0 0 0 -1 0 0 0 0 1 -1 0 0 0 -1 0
0 0 -1 0 0 1 0 0 -1 20 PP
0 -1 0 0 1 0 0 -1 0 0 0 -1 0 0 1 -1 0 0 0 0 0 -1 0 0 0 -1 0 0 1 0 0 -1 0 0 0 -1
0 0 0 0 20 PP
0 0 0 0 0 -1 0 0 1 -1 0 0 0 -1 0 0 0 0 1 -1 0 0 0 -1 0 0 0 -1 0 0 0 0 1 -1 0 0
0 -1 0 0 20 PP
1 -1 0 0 0 -1 0 0 0 -1 0 0 1 0 0 -1 0 0 0 -1 0 0 1 0 0 -1 0 0 0 -1 0 0 0 0 0 -1
1 0 0 -1 20 PP
0 -1 1 0 0 -1 0 0 0 0 0 -1 0 0 1 -1 0 0 0 -1 0 0 0 0 1 -1 0 0 0 -1 0 0 0 -1 0 0
0 0 19 PP
S
n
777 607 M 0 -1 0 0 0 0 1 -1 0 0 0 -1 0 0 0 0 0 -1 1 0 0 -1 0 0 0 0 0 -1 1 0 0
-1 0 0 0 0 0 -1 0 0 20 PP
0 0 0 0 0 -1 0 0 0 -1 1 0 0 -1 0 0 0 0 0 -1 0 0 1 -1 0 0 0 -1 0 0 0 0 1 -1 0 0
0 -1 0 0 20 PP
1 -1 0 0 0 -1 0 0 0 0 0 -1 0 0 1 0 0 -1 0 0 0 -1 0 0 0 -1 1 0 0 0 0 -1 0 0 0 -1
1 0 0 -1 20 PP
0 0 0 -1 1 0 0 -1 0 0 0 0 0 -1 0 0 0 -1 1 0 0 -1 0 0 0 0 0 -1 0 0 1 -1 0 0 0 -1
0 0 0 0 20 PP
0 0 0 -1 0 0 1 0 0 -1 0 0 0 -1 0 0 0 0 0 -1 1 0 0 -1 0 0 0 -1 0 0 0 0 1 -1 0 0
0 -1 19 PP
S
n
793 566 M 1 -1 0 0 0 -1 0 0 0 -1 1 0 0 0 0 -1 0 0 0 -1 0 0 0 -1 1 0 0 0 0 -1 0
0 0 -1 0 0 1 -1 0 0 20 PP
0 0 0 -1 1 0 0 -1 0 0 0 0 0 -1 1 0 0 -1 0 0 0 -1 0 0 0 0 0 -1 1 0 0 -1 0 0 0 -1
0 0 0 0 20 PP
0 0 0 -1 0 0 0 0 1 -1 0 0 0 -1 0 0 0 -1 1 0 0 0 0 -1 0 0 0 -1 0 0 0 -1 1 0 0 0
0 -1 0 0 20 PP
1 -1 0 0 0 0 0 -1 0 0 0 -1 1 0 0 -1 0 0 0 0 0 -1 1 0 0 -1 0 0 0 -1 0 0 0 0 0 -1
1 0 0 -1 20 PP
0 -1 1 0 0 -1 0 0 0 -1 0 0 0 0 1 -1 0 0 0 -1 0 0 0 -1 1 0 0 0 0 -1 0 0 0 0 0 -1
0 0 19 PP
S
n
810 524 M 0 0 0 -1 0 0 1 -1 0 0 0 0 0 -1 0 0 1 -1 0 0 0 -1 0 0 0 0 0 -1 1 0 0
-1 0 0 0 -1 0 0 0 0 20 PP
0 0 0 -1 0 0 0 0 0 -1 1 0 0 -1 0 0 0 0 0 -1 1 0 0 -1 0 0 0 0 0 -1 0 0 1 -1 0 0
0 0 0 -1 20 PP
1 -1 0 0 0 0 0 -1 0 0 0 -1 0 0 1 -1 0 0 0 0 0 -1 0 0 1 -1 0 0 0 -1 0 0 0 0 0 -1
1 0 0 -1 20 PP
0 0 0 -1 1 0 0 -1 0 0 0 0 0 -1 0 0 0 -1 1 0 0 0 0 -1 0 0 0 -1 1 0 0 0 0 -1 0 0
0 -1 0 0 20 PP
0 0 0 -1 0 0 1 -1 0 0 0 0 0 -1 0 0 0 -1 0 0 1 -1 0 0 0 0 0 -1 0 0 1 -1 0 0 0 -1
0 0 19 PP
S
n
826 483 M 0 0 0 0 0 -1 0 0 0 -1 1 0 0 0 0 -1 0 0 0 -1 0 0 0 0 1 -1 0 0 0 -1 0 0
0 -1 1 0 0 0 0 -1 20 PP
0 -1 1 0 0 0 0 -1 0 0 0 -1 0 0 1 -1 0 0 0 0 0 -1 0 0 0 -1 0 0 1 -1 0 0 0 0 0 -1
0 0 1 -1 20 PP
0 0 0 -1 0 0 1 0 0 -1 0 0 0 -1 0 0 0 0 1 -1 0 0 0 -1 0 0 0 -1 0 0 0 0 1 -1 0 0
0 -1 0 0 20 PP
1 -1 0 0 0 -1 0 0 0 -1 1 0 0 0 0 -1 0 0 0 -1 0 0 1 -1 0 0 0 0 0 -1 0 0 0 -1 0 0
1 0 0 -1 20 PP
0 -1 1 0 0 -1 0 0 0 0 0 -1 1 0 0 -1 0 0 0 -1 0 0 0 0 1 -1 0 0 0 -1 0 0 0 -1 0 0
0 0 19 PP
S
n
843 441 M 0 -1 0 0 0 0 1 -1 0 0 0 -1 0 0 0 -1 1 0 0 0 0 -1 0 0 0 -1 0 0 1 0 0
-1 0 0 0 -1 0 0 0 0 20 PP
0 0 0 0 0 -1 0 0 0 -1 1 0 0 -1 0 0 0 0 0 -1 1 0 0 -1 0 0 0 -1 0 0 0 0 1 -1 0 0
0 -1 0 0 20 PP
1 -1 0 0 0 -1 0 0 0 -1 0 0 0 0 1 -1 0 0 0 -1 0 0 0 0 1 -1 0 0 0 -1 0 0 0 0 0 -1
1 0 0 -1 20 PP
0 0 0 -1 1 0 0 -1 0 0 0 0 0 -1 0 0 0 -1 1 0 0 -1 0 0 0 0 0 -1 1 0 0 -1 0 0 0 -1
0 0 0 0 20 PP
0 -1 0 0 0 0 1 -1 0 0 0 -1 0 0 0 0 0 -1 0 0 1 -1 0 0 0 0 0 -1 0 0 1 -1 0 0 0 0
0 -1 19 PP
S
n
859 400 M 0 0 0 0 0 -1 0 0 1 -1 0 0 0 -1 0 0 0 0 0 -1 0 0 0 -1 1 0 0 -1 0 0 0 0
0 -1 1 0 0 -1 0 0 20 PP
0 -1 1 0 0 -1 0 0 0 0 0 -1 1 0 0 -1 0 0 0 0 0 -1 0 0 0 -1 0 0 1 0 0 -1 0 0 0 -1
0 0 1 -1 20 PP
0 0 0 -1 0 0 1 -1 0 0 0 0 0 -1 0 0 1 -1 0 0 0 -1 0 0 0 0 0 -1 0 0 0 -1 1 0 0 -1
0 0 0 0 20 PP
1 0 0 0 0 -1 0 0 0 -1 1 0 0 0 0 -1 0 0 0 -1 1 0 0 0 0 -1 0 0 0 -1 0 0 0 -1 0 0
1 0 0 -1 20 PP
0 0 1 0 0 -1 0 0 0 -1 0 0 1 -1 0 0 0 0 0 -1 0 0 1 -1 0 0 0 -1 0 0 0 0 0 -1 0 0
0 -1 19 PP
S
n
876 359 M 0 -1 0 0 0 0 1 -1 0 0 0 -1 0 0 0 0 1 -1 0 0 0 -1 0 0 0 -1 1 0 0 0 0
-1 0 0 0 -1 0 0 0 -1 20 PP
0 0 0 -1 0 0 0 -1 0 0 1 0 0 -1 0 0 0 -1 0 0 1 -1 0 0 0 0 0 -1 0 0 1 -1 0 0 0 0
0 -1 0 0 20 PP
0 -1 0 0 0 -1 0 0 0 0 0 -1 0 0 1 -1 0 0 0 -1 0 0 0 0 1 -1 0 0 0 -1 0 0 0 -1 1 0
0 0 0 -1 20 PP
0 -1 1 0 0 0 0 -1 0 0 0 -1 0 0 0 -1 1 0 0 0 0 -1 0 0 0 -1 0 0 1 0 0 -1 0 0 0 -1
0 0 1 0 20 PP
0 0 0 -1 1 0 0 -1 0 0 0 -1 0 0 0 0 0 -1 1 0 0 -1 0 0 0 -1 0 0 0 0 1 -1 0 0 0 -1
0 0 19 PP
S
n
892 317 M 0 -1 0 0 0 -1 1 0 0 0 0 -1 0 0 0 -1 0 0 0 0 1 -1 0 0 0 -1 0 0 0 0 0
-1 1 0 0 -1 0 0 19 PP
S
n
32 0 0 50 50 0 0 0 45 /Times-Roman /font32 ANSIFont font
1144 2724 141 (Fig.  2.) 141 SB
315 2842 1527 (R.G. Mints and I.B. Snapiro. Josephson vortex Bloch
oscillations: single pair) 1527 SB
315 2901 320 (tunneling effect.) 320 SB
1 #C
statusdict begin /manualfeed false store end
EJ RS
%%PageTrailer
%%PageResources: font Helvetica
%%+ font Times-Roman
%%Trailer
SVDoc restore
end
%%Pages: 1
% TrueType font name key:
%    MSTT310000 =
%    MSTT31c129 = 188fDTimes New RomanF00000032000001900000
%    MSTT31c136 = 188fDArialF001e0045000001900000
%%DocumentSuppliedResources: procset Win35Dict 3 1

%%DocumentNeededResources: font Helvetica
%%+ font Times-Roman

%%EOF
